Real-Time Video Inference on Edge Devices via Adaptive Model Streaming

Real-time video inference on edge devices like mobile phones and drones is challenging due to the high computation cost of Deep Neural Networks. We present Adaptive Model Streaming (AMS), a new approach to improving performance of efficient lightweight models for video inference on edge devices. AMS uses a remote server to continually train and adapt a small model running on the edge device, boosting its performance on the live video using online knowledge distillation from a large, state-of-the-art model. We discuss the challenges of over-the-network model adaptation for video inference, and present several techniques to reduce communication cost of this approach: avoiding excessive overfitting, updating a small fraction of important model parameters, and adaptive sampling of training frames at edge devices. On the task of video semantic segmentation, our experimental results show 0.4--17.8 percent mean Intersection-over-Union improvement compared to a pre-trained model across several video datasets. Our prototype can perform video segmentation at 30 frames-per-second with 40 milliseconds camera-to-label latency on a Samsung Galaxy S10+ mobile phone, using less than 300 Kbps uplink and downlink bandwidth on the device.

==> figures/raw_data/ams_jit_curve_bw.tex <==
\addplot+[only marks, forget plot, draw opacity=0, mark=square*, mark options={fill=red}] coordinates{
(204.7816789493575, 74.53267072709703)
(136.13424099269338, 73.1572461347112)
(103.50682224741747, 73.67259791181178)
(82.74977198286722, 73.15458958280956)
(67.58925138573947, 72.82376279369011)
(58.55869236583523, 72.55673263725632)
(50.418541194255475, 72.15450706833812)
};
\addplot+[only marks, forget plot, draw opacity=0, mark=square*, mark options={fill=green}] coordinates{
(202.74561099561097, 69.59820381217166)
(133.953983983984, 68.86559739204115)
(102.8664144914145, 68.17151046680976)
(81.30274120274122, 68.05379326496752)
(66.36037845537845, 67.93203522285432)
(57.61629321629321, 67.59094347394769)
(50.41167975667975, 67.37686160875221)
};
\addplot+[only marks, forget plot, draw opacity=0, mark=square*, mark options={fill=blue}] coordinates{
(225.4910394265233, 75.56802750951898)
(150.41863799283155, 75.59767430928761)
(112.78351254480286, 75.38004588243072)
(90.30143369175627, 75.14090693141048)
(75.24982078853047, 74.7223509836618)
(64.4168458781362, 74.69645582375942)
(55.95519713261649, 74.46025012009355)
};
\addplot+[only marks, forget plot, draw opacity=0, mark=*, mark options={fill=red!40}] coordinates{
(535.8920427059713, 60.733331615166826)
(855.3140145502647, 63.816035849784775)
(1353.3201993575208, 67.02364403434251)
(2249.3918553162007, 70.25869433585363)
(3353.243218379945, 73.2732421379608)
(4775.351460065508, 75.14289897816558)
(6072.955759007306, 76.61870073821925)
};
\addplot+[only marks, forget plot, draw opacity=0, mark=*, mark options={fill=green!40}] coordinates{
(401.000572110572, 61.811965883450306)
(721.5312423962423, 64.44776787916246)
(1349.5606302456301, 66.83442977663451)
(2212.8120116270115, 69.15759067077543)
(3925.7514876414875, 71.19397059313611)
(5781.367998767998, 72.74397016346704)
(7144.157587587587, 73.81194621239524)
};
\addplot+[only marks, forget plot, draw opacity=0, mark=*, mark options={fill=blue!40}] coordinates{
(171.9089605734767, 67.30188886226212)
(375.39247311827955, 69.06966406717378)
(749.7068100358423, 70.97535791130532)
(1856.0774193548386, 72.03801978435692)
(2976.473476702509, 75.56232385465546)
(5261.212903225806, 77.1355637786752)
(6858.830465949821, 78.15171434841312)
};

==> figures/raw_data/cdf.tex <==
\addplot[green, dashed, thick, mark=none] coordinates{
(-60.81166109415878, 1.8691370427915563e-05)
(-60.64469906865716, 2.686884499012862e-05)
(-60.47773704315554, 5.9578743238980856e-05)
(-60.310775017653924, 0.00011915748647796171)
(-60.143812992152306, 0.00013083959299540893)
(-59.97685096665069, 0.00014135348886111144)
(-59.80988894114907, 0.00015654022733379284)
(-59.64292691564745, 0.00018224086167217672)
(-59.47596489014583, 0.00019859581079660285)
(-59.309002864644214, 0.000257006343383839)
(-59.142040839142595, 0.0003037347694536279)
(-58.97507881364098, 0.00033878108900596955)
(-58.80811678813936, 0.00038083667246877957)
(-58.64115476263774, 0.0004450882583147393)
(-58.47419273713612, 0.000501162369598486)
(-58.3072307116345, 0.0005619093234892115)
(-58.14026868613289, 0.0006284973306386608)
(-57.97330666063127, 0.0006904124951811311)
(-57.806344635129655, 0.0007546640810270908)
(-57.639382609628036, 0.0007897104005794325)
(-57.47242058412642, 0.0008317659840422425)
(-57.3054585586248, 0.0008714851462015631)
(-57.13849653312318, 0.000918213572271352)
(-56.97153450762156, 0.0009415777853062464)
(-56.804572482119944, 0.0009661102089928856)
(-56.637610456618326, 0.0009964836859382483)
(-56.47064843111671, 0.0010245207415801216)
(-56.30368640561509, 0.0010595670611324634)
(-56.13672438011347, 0.0011098001191574864)
(-55.96976235461185, 0.0011612013878342542)
(-55.802800329110234, 0.0012312940269389376)
(-55.635838303608615, 0.0012861999275709396)
(-55.468876278107, 0.0013492833027651547)
(-55.30191425260538, 0.0014263852057803063)
(-55.13495222710376, 0.0014929732129297555)
(-54.96799020160214, 0.001566570483989673)
(-54.80102817610052, 0.0016016168035420148)
(-54.634066150598905, 0.0016401677550495904)
(-54.467104125097286, 0.0016810551278606557)
(-54.30014209959567, 0.001718437868716487)
(-54.13318007409406, 0.001773343769348489)
(-53.96621804859244, 0.0018095582995525754)
(-53.79925602309082, 0.0018352589338909591)
(-53.6322939975892, 0.0018562867256223642)
(-53.46533197208758, 0.0018761463067020244)
(-53.298369946585964, 0.0019006787303886637)
(-53.131407921084346, 0.0019345568392892607)
(-52.96444589558273, 0.001971939580145092)
(-52.79748387008111, 0.002029181902080583)
(-52.63052184457949, 0.002087592434667819)
(-52.46355981907787, 0.0021343208607376082)
(-52.296597793576254, 0.0021880585507178655)
(-52.129635768074635, 0.0022266095022254414)
(-51.96267374257302, 0.002247637293956846)
(-51.7957117170714, 0.002268665085688251)
(-51.62874969156978, 0.0022908610880714012)
(-51.46178766606816, 0.0023142253011062953)
(-51.29482564056654, 0.002332916671534211)
(-51.127863615064925, 0.002350439831310382)
(-50.960901589563306, 0.0023726358336935314)
(-50.79393956406169, 0.0023983364680319154)
(-50.62697753856007, 0.00242170068106681)
(-50.46001551305845, 0.0024520741580121726)
(-50.29305348755683, 0.002506980058644175)
(-50.126091462055214, 0.002551372063410474)
(-49.959129436553596, 0.0026635202859779674)
(-49.79216741105198, 0.002709080501396012)
(-49.62520538555036, 0.002754640716814056)
(-49.45824336004874, 0.002809546617446058)
(-49.29128133454712, 0.002881975677854231)
(-49.124319309045504, 0.00294622726370019)
(-48.957357283543885, 0.0029964603217252136)
(-48.79039525804227, 0.0030712258034368755)
(-48.62343323254065, 0.0031319727573276015)
(-48.45647120703903, 0.0031822058153526244)
(-48.28950918153742, 0.0032336070840293923)
(-48.1225471560358, 0.0032861765633579046)
(-47.95558513053418, 0.0033492599385521195)
(-47.78862310503256, 0.0034100068924428455)
(-47.621661079530945, 0.003478931320895784)
(-47.45469905402933, 0.0035513603813039567)
(-47.28773702852771, 0.0036284622843191085)
(-47.12077500302609, 0.0036915456595133234)
(-46.95381297752447, 0.0037966846181703485)
(-46.78685095202285, 0.003897150734220395)
(-46.619888926521234, 0.0040022896928774195)
(-46.452926901019616, 0.004101587598275721)
(-46.285964875518, 0.004175184869335638)
(-46.11900285001638, 0.004286164881251387)
(-45.95204082451476, 0.004394808471863646)
(-45.78507879901314, 0.004502283851824161)
(-45.618116773511524, 0.004586395018749781)
(-45.451154748009905, 0.004683356502844593)
(-45.28419272250829, 0.0047499445099940425)
(-45.11723069700667, 0.004784990829546384)
(-44.95026867150506, 0.004813027885188257)
(-44.78330664600344, 0.004856251679302812)
(-44.61634462050182, 0.004891297998855153)
(-44.4493825950002, 0.004941531056880177)
(-44.28242056949858, 0.005022137591850563)
(-44.115458543996965, 0.005106248758776182)
(-43.94849651849535, 0.0051634910807116735)
(-43.78153449299373, 0.0052242380346024)
(-43.61457246749211, 0.0052954988843588275)
(-43.44761044199049, 0.005448534479737387)
(-43.28064841648887, 0.005509281433628112)
(-43.113686390987255, 0.005547832385135688)
(-42.946724365485636, 0.005592224389901987)
(-42.77976233998402, 0.005655307765096202)
(-42.6128003144824, 0.005720727561593907)
(-42.44583828898078, 0.005767455987663696)
(-42.27887626347916, 0.005823530098947443)
(-42.111914237977544, 0.005869090314365486)
(-41.944952212475926, 0.005927500846952723)
(-41.77799018697431, 0.006004602749967875)
(-41.61102816147269, 0.006114414551231878)
(-41.44406613597107, 0.006217217088585414)
(-41.27710411046945, 0.006309505730073247)
(-41.11014208496783, 0.006397121528954101)
(-40.943180059466215, 0.006517447226083807)
(-40.7762180339646, 0.006617913342133854)
(-40.60925600846298, 0.006690342402542027)
(-40.44229398296136, 0.006773285358815902)
(-40.27533195745974, 0.006887770002686884)
(-40.10836993195812, 0.007024450648941017)
(-39.941407906456504, 0.007189168350837023)
(-39.774445880954886, 0.007308325837314985)
(-39.60748385545327, 0.007365568159250476)
(-39.44052182995165, 0.00743332437705167)
(-39.27355980445003, 0.007530285861146482)
(-39.10659777894841, 0.0076179016600273364)
(-38.939635753446794, 0.007712526722818659)
(-38.772673727945175, 0.007768600834102406)
(-38.60571170244356, 0.007855048422331515)
(-38.43874967694194, 0.007981215172719944)
(-38.27178765144032, 0.00806182170769033)
(-38.10482562593871, 0.008105045501804886)
(-37.93786360043709, 0.008138923610705482)
(-37.77090157493547, 0.008183315615471781)
(-37.60393954943385, 0.008224202988282848)
(-37.436977523932235, 0.00825224004392472)
(-37.27001549843062, 0.008281445310218339)
(-37.103053472929, 0.008311818787163701)
(-36.93609144742738, 0.00834102405345732)
(-36.76912942192576, 0.00838074321561664)
(-36.60216739642414, 0.008427471641686429)
(-36.435205370922525, 0.008511582808612049)
(-36.268243345420906, 0.008561815866637072)
(-36.10128131991929, 0.008608544292706861)
(-35.934319294417676, 0.008648263454866181)
(-35.76735726891606, 0.00871251504071214)
(-35.60039524341444, 0.008752234202871462)
(-35.43343321791282, 0.008790785154379038)
(-35.2664711924112, 0.008864382425438955)
(-35.099509166909584, 0.008960175698882022)
(-34.932547141407966, 0.009020922652772748)
(-34.76558511590635, 0.0090536325510216)
(-34.59862309040473, 0.009088678870573942)
(-34.43166106490311, 0.00911554771556407)
(-34.26469903940149, 0.009158771509678625)
(-34.097737013899874, 0.00919965888248969)
(-33.930774988398255, 0.009253396572469947)
(-33.76381296289664, 0.009323489211574632)
(-33.59685093739502, 0.009435637434142125)
(-33.4298889118934, 0.009591009450824172)
(-33.26292688639178, 0.009693811988177708)
(-33.09596486089016, 0.00983282905573533)
(-32.929002835388545, 0.009943809067651079)
(-32.762040809886926, 0.010046611605004615)
(-32.59507878438531, 0.010128386350626744)
(-32.42811675888369, 0.010216002149507599)
(-32.26115473338207, 0.010290767631219262)
(-32.09419270788045, 0.010339832478592539)
(-31.927230682378834, 0.010393570168572798)
(-31.760268656877216, 0.0104484760692048)
(-31.593306631375597, 0.010509223023095525)
(-31.42634460587398, 0.010579315662200208)
(-31.25938258037236, 0.010723005572364809)
(-31.092420554870746, 0.010843331269494515)
(-30.925458529369127, 0.010919264961857923)
(-30.75849650386751, 0.011033749605728905)
(-30.59153447836589, 0.011226504363266785)
(-30.424572452864272, 0.011574631137486711)
(-30.257610427362653, 0.011606172825083819)
(-30.090648401861035, 0.011630705248770459)
(-29.923686376359417, 0.011658742304412332)
(-29.756724350857798, 0.011684442938750716)
(-29.58976232535618, 0.011719489258303057)
(-29.42280029985456, 0.01174752631394493)
(-29.255838274352943, 0.011767385895024591)
(-29.088876248851324, 0.01178490905480076)
(-28.92191422334971, 0.011801264003925187)
(-28.75495219784809, 0.011818787163701359)
(-28.587990172346473, 0.011839814955432763)
(-28.421028146844854, 0.011870188432378127)
(-28.254066121343236, 0.011914580437144426)
(-28.087104095841617, 0.012008037289284004)
(-27.92014207034, 0.012115512669244518)
(-27.75318004483838, 0.012207801310732352)
(-27.586218019336762, 0.012311772058737631)
(-27.419255993835144, 0.01242041564934989)
(-27.252293968333525, 0.012516208922792958)
(-27.085331942831907, 0.012564105559514491)
(-26.91836991733029, 0.012619011460146493)
(-26.75140789182867, 0.012658730622305815)
(-26.58444586632705, 0.012694945152509901)
(-26.417483840825433, 0.012732327893365732)
(-26.250521815323815, 0.012767374212918074)
(-26.083559789822196, 0.012817607270943096)
(-25.916597764320578, 0.012871344960923353)
(-25.74963573881896, 0.012920409808296632)
(-25.58267371331734, 0.0129718110769734)
(-25.415711687815723, 0.013027885188257147)
(-25.248749662314108, 0.013072277193023446)
(-25.081787636812493, 0.013180920783635705)
(-24.914825611310874, 0.013296573638158433)
(-24.747863585809256, 0.013406385439422438)
(-24.580901560307638, 0.013460123129402694)
(-24.41393953480602, 0.01349400123830329)
(-24.2469775093044, 0.0135804488265324)
(-24.080015483802782, 0.013650541465637083)
(-23.913053458301164, 0.013724138736697)
(-23.746091432799545, 0.013797736007756918)
(-23.579129407297927, 0.013892361070548242)
(-23.41216738179631, 0.014022032452891905)
(-23.24520535629469, 0.014287216270837958)
(-23.07824333079307, 0.014442588287520005)
(-22.911281305291453, 0.014509176294669454)
(-22.744319279789835, 0.014585109987032862)
(-22.577357254288216, 0.01467389399656546)
(-22.410395228786598, 0.014776696533918996)
(-22.24343320328498, 0.014870153386058575)
(-22.07647117778336, 0.014961273816894662)
(-21.909509152281743, 0.01505940351164122)
(-21.742547126780124, 0.015169215312905222)
(-21.575585101278506, 0.015265008586348291)
(-21.408623075776887, 0.015387670704781486)
(-21.24166105027527, 0.01549981892734898)
(-21.07469902477365, 0.015691405474235115)
(-20.907736999272032, 0.01586313244004159)
(-20.740774973770414, 0.0159600939241364)
(-20.5738129482688, 0.01608859709582832)
(-20.406850922767184, 0.016205418161002794)
(-20.239888897265566, 0.01638298618006799)
(-20.072926871763947, 0.016534853564794803)
(-19.90596484626233, 0.01669723484538732)
(-19.73900282076071, 0.016884148549666477)
(-19.572040795259092, 0.017074566885900866)
(-19.405078769757473, 0.017300031541687598)
(-19.238116744255855, 0.017519655144215603)
(-19.071154718754237, 0.01771941916566395)
(-18.904192693252618, 0.017990444036868728)
(-18.737230667751, 0.018284833121108398)
(-18.57026864224938, 0.01855702620296492)
(-18.403306616747763, 0.01873342601137837)
(-18.236344591246144, 0.018921507926309273)
(-18.069382565744526, 0.019149309003399492)
(-17.902420540242908, 0.01931169028399201)
(-17.73545851474129, 0.01952196820130606)
(-17.56849648923967, 0.019756778542306747)
(-17.401534463738052, 0.020032476256118502)
(-17.234572438236434, 0.020266118386467448)
(-17.067610412734815, 0.02046705061856754)
(-16.900648387233197, 0.020705365591523462)
(-16.73368636173158, 0.020957699092300323)
(-16.56672433622996, 0.021260265651102207)
(-16.39976231072834, 0.02160021495075992)
(-16.232800285226723, 0.021867735190009462)
(-16.065838259725105, 0.022115395848179342)
(-15.898876234223486, 0.02236188829569748)
(-15.731914208721872, 0.022563988738449316)
(-15.564952183220257, 0.02274506138946975)
(-15.397990157718638, 0.02294833004287333)
(-15.23102813221702, 0.02313874837910772)
(-15.064066106715401, 0.02337122229880492)
(-14.897104081213783, 0.023601359797198632)
(-14.730142055712165, 0.023845515823413276)
(-14.563180030210546, 0.024107195009404097)
(-14.396218004708928, 0.02443429399189262)
(-14.22925597920731, 0.02477307508089859)
(-14.06229395370569, 0.025231013656382518)
(-13.895331928204072, 0.025774231609443816)
(-13.728369902702454, 0.026347823039450474)
(-13.561407877200836, 0.026878190675342577)
(-13.394445851699217, 0.027424913260359108)
(-13.227483826197599, 0.027995000058410532)
(-13.06052180069598, 0.02869242181750213)
(-12.893559775194362, 0.029402693893762922)
(-12.726597749692743, 0.030288197567785422)
(-12.559635724191125, 0.031135150290300347)
(-12.392673698689507, 0.03193537458674548)
(-12.225711673187888, 0.032952886064415134)
(-12.05874964768627, 0.03414796556114999)
(-11.891787622184651, 0.03534304505788484)
(-11.724825596683033, 0.03684770037733204)
(-11.557863571181414, 0.03824721673812222)
(-11.390901545679796, 0.03951122066331001)
(-11.223939520178178, 0.04076354248198035)
(-11.056977494676563, 0.04164670973469936)
(-10.890015469174948, 0.04267356689758297)
(-10.72305344367333, 0.04393757082277076)
(-10.556091418171711, 0.04518405158818238)
(-10.389129392670092, 0.04663380100699758)
(-10.222167367168474, 0.04781603018656324)
(-10.055205341666856, 0.04920386444083597)
(-9.888243316165237, 0.050978376420836205)
(-9.721281290663619, 0.0525402740622189)
(-9.554319265162, 0.05425170266702492)
(-9.387357239660382, 0.05601336432985596)
(-9.220395214158764, 0.05784161399983645)
(-9.053433188657145, 0.05938014742818425)
(-8.886471163155527, 0.061259798366841506)
(-8.719509137653908, 0.06316047709723017)
(-8.55254711215229, 0.06551909440310277)
(-8.385585086650671, 0.06754360346257637)
(-8.218623061149053, 0.06952488872793543)
(-8.051661035647435, 0.07162649969042417)
(-7.884699010145816, 0.07395591173000315)
(-7.717736984644198, 0.07631686545717924)
(-7.550774959142579, 0.07852945643158374)
(-7.383812933640961, 0.08110302449737737)
(-7.216850908139342, 0.0835539304447378)
(-7.049888882637724, 0.08648613918061705)
(-6.8829268571361055, 0.08992301491805002)
(-6.715964831634487, 0.09344750645436385)
(-6.549002806132869, 0.0967897571290055)
(-6.38204078063125, 0.10067288933540496)
(-6.215078755129635, 0.10433990257123164)
(-6.0481167296280205, 0.1079905608579339)
(-5.881154704126402, 0.11168444293875071)
(-5.714192678624784, 0.11561897641382694)
(-5.547230653123165, 0.11936309155266878)
(-5.380268627621547, 0.1238198151890749)
(-5.213306602119928, 0.12873798203292017)
(-5.04634457661831, 0.13303115617808203)
(-4.8793825511166915, 0.13752643076599572)
(-4.712420525615073, 0.14264903447389635)
(-4.545458500113455, 0.14823892244249484)
(-4.378496474611836, 0.15349236574339084)
(-4.211534449110218, 0.1585460450228385)
(-4.044572423608599, 0.1635039310288431)
(-3.877610398106981, 0.16884148549666475)
(-3.7106483726053625, 0.17431922524269577)
(-3.543686347103744, 0.17971051740049765)
(-3.3767243216021257, 0.18527236831345428)
(-3.2097622961005072, 0.19093118071050572)
(-3.042800270598889, 0.19687386829593112)
(-2.8758382450972704, 0.2029100127334961)
(-2.708876219595652, 0.20884802747631454)
(-2.5419141940940335, 0.21450917629466945)
(-2.374952168592415, 0.22035490239600006)
(-2.2079901430907967, 0.226125863015619)
(-2.0410281175891782, 0.23255919907477715)
(-1.8740660920875598, 0.23892711533743766)
(-1.7071040665859414, 0.24501349283302765)
(-1.5401420410843265, 0.2516909849184005)
(-1.3731800155827116, 0.25813950771603134)
(-1.2062179900810932, 0.2648555507529118)
(-1.0392559645794748, 0.2718496279249074)
(-0.8722939390778564, 0.27893132089578393)
(-0.7053319135762379, 0.28574198899545566)
(-0.5383698880746195, 0.2920141119846731)
(-0.37140786257300107, 0.2988282847163)
(-0.20444583707138264, 0.3069601990630951)
(-0.037483811569764214, 0.32350556652375556)
(0.1294782139318542, 0.33522271936075515)
(0.29644023943347264, 0.34419808179810985)
(0.46340226493509107, 0.35294681136902606)
(0.6303642904367095, 0.3602329412039579)
(0.7973263159383279, 0.3669957126669081)
(0.9642883414399464, 0.3740295090010631)
(1.1312503669415648, 0.3805656475975748)
(1.2982123924431832, 0.38724898073620634)
(1.4651744179448016, 0.39357600962605577)
(1.63213644344642, 0.3996553778577353)
(1.7990984689480385, 0.4065501571243327)
(1.966060494449657, 0.41371829768343826)
(2.1330225199512753, 0.4214296561956052)
(2.2999845454528938, 0.42896461489935866)
(2.466946570954512, 0.43682667258560065)
(2.6339085964561306, 0.4442027546407168)
(2.800870621957749, 0.45215710096844663)
(2.9678326474593675, 0.46021775446548524)
(3.1347946729609824, 0.46770481653251716)
(3.3017566984625972, 0.4753647737760073)
(3.4687187239642157, 0.483063281971005)
(3.635680749465834, 0.49085875165009757)
(3.8026427749674525, 0.49937734372262005)
(3.969604800469071, 0.507587528183082)
(4.136566825970689, 0.5165698998843471)
(4.303528851472308, 0.5262181516571068)
(4.470490876973926, 0.5357075267812292)
(4.637452902475545, 0.5451151271597294)
(4.804414927977163, 0.5539257718951881)
(4.9713769534787815, 0.564195511734676)
(5.1383389789804, 0.573814558241142)
(5.305301004482018, 0.5826368850831182)
(5.472263029983637, 0.590486092452191)
(5.639225055485255, 0.5990899639022909)
(5.806187080986874, 0.6079052814803565)
(5.973149106488492, 0.6163257438581325)
(6.1401111319901105, 0.6244950409457833)
(6.307073157491729, 0.6331397997686943)
(6.474035182993347, 0.6421443674723426)
(6.640997208494966, 0.6501758157030876)
(6.807959233996584, 0.6576126447120945)
(6.974921259498203, 0.6646148993586524)
(7.141883284999821, 0.672007336362893)
(7.3088453105014395, 0.6789371619490426)
(7.475807336003058, 0.6854744687562061)
(7.642769361504676, 0.6924346678193012)
(7.809731387006295, 0.6993107557154706)
(7.976693412507913, 0.7052931624630553)
(8.143655438009532, 0.7113701942734314)
(8.31061746351115, 0.7181785259517997)
(8.477579489012768, 0.7242473802876135)
(8.644541514514387, 0.7297157743484305)
(8.811503540016005, 0.7358769173257321)
(8.978465565517624, 0.7416969427927244)
(9.145427591019242, 0.7472003831730938)
(9.31238961652086, 0.752553124379388)
(9.479351642022479, 0.7579479211691452)
(9.646313667524097, 0.7630167871870656)
(9.813275693025716, 0.7679851870889359)
(9.980237718527334, 0.7733040501863296)
(10.147199744028953, 0.7790107592201025)
(10.314161769530564, 0.784335463370755)
(10.481123795032175, 0.7893809651756405)
(10.648085820533794, 0.7942967955981822)
(10.815047846035412, 0.7990923003235944)
(10.98200987153703, 0.8038247216738122)
(11.148971897038649, 0.8084391537482039)
(11.315933922540268, 0.8129542879171973)
(11.482895948041886, 0.8173794698660063)
(11.649857973543504, 0.8218770808752234)
(11.816819999045123, 0.8267041272882326)
(11.983782024546741, 0.8314143526360673)
(12.15074405004836, 0.8360311211317625)
(12.317706075549978, 0.840852326491513)
(12.484668101051597, 0.8456489994275768)
(12.651630126553215, 0.8512318781322649)
(12.818592152054833, 0.8564502751136085)
(12.985554177556452, 0.8608415789535169)
(13.15251620305807, 0.8657609140080139)
(13.319478228559689, 0.8701393675307532)
(13.486440254061307, 0.8743834768285417)
(13.653402279562926, 0.879063328699431)
(13.820364305064544, 0.8838740201633158)
(13.987326330566162, 0.8880678964030794)
(14.15428835606778, 0.892064345042698)
(14.3212503815694, 0.8960829896846999)
(14.488212407071018, 0.9002756977138118)
(14.655174432572636, 0.9041681756054252)
(14.822136458074255, 0.9076342566091518)
(14.989098483575873, 0.910964825177276)
(15.156060509077491, 0.9145080080840177)
(15.32302253457911, 0.9181096015233466)
(15.489984560080728, 0.9218373617130641)
(15.656946585582347, 0.9250651277438348)
(15.823908611083965, 0.9280148596394902)
(15.990870636585583, 0.9316830410859687)
(16.157832662087202, 0.9349844043877992)
(16.32479468758882, 0.9382729173724607)
(16.49175671309044, 0.9413149379096039)
(16.658718738592057, 0.9439562621931987)
(16.825680764093676, 0.9465508580507237)
(16.992642789595294, 0.9489491945187556)
(17.159604815096912, 0.951578836695833)
(17.32656684059853, 0.954008714851462)
(17.49352886610015, 0.9561710727678415)
(17.660490891601768, 0.9581757222462355)
(17.827452917103386, 0.9601301386666043)
(17.994414942605005, 0.9622294132077897)
(18.161376968106623, 0.9641324283594818)
(18.32833899360824, 0.9657737643251831)
(18.49530101910986, 0.9673648672328594)
(18.66226304461148, 0.9687748974895153)
(18.829225070113097, 0.9699372670880013)
(18.996187095614715, 0.9711451969019054)
(19.163149121116334, 0.9722818658660529)
(19.330111146617952, 0.9735762432681861)
(19.49707317211957, 0.9748939848833542)
(19.66403519762119, 0.976313360825224)
(19.8309972231228, 0.9777864744570741)
(19.99795924862441, 0.9790878611231177)
(20.16492127412603, 0.9804663496921765)
(20.33188329962765, 0.9817689045688719)
(20.498845325129267, 0.9829172556395369)
(20.665807350630885, 0.9840340650226049)
(20.832769376132504, 0.9850060162848565)
(20.999731401634122, 0.985987313232322)
(21.16669342713574, 0.9866859032020654)
(21.33365545263736, 0.987424212333968)
(21.500617478138977, 0.9881333161995771)
(21.667579503640596, 0.988815551220196)
(21.834541529142214, 0.9895655424586162)
(22.001503554643833, 0.9902781509561804)
(22.16846558014545, 0.9910877209378395)
(22.33542760564707, 0.9919007955514538)
(22.502389631148688, 0.9926087312064111)
(22.669351656650306, 0.9932395649583533)
(22.836313682151925, 0.9938108199670564)
(23.003275707653543, 0.9944778682492027)
(23.17023773315516, 0.9949766941974977)
(23.33719975865678, 0.995450987722106)
(23.5041617841584, 0.9958306561839231)
(23.671123809660017, 0.99610985852969)
(23.838085835161635, 0.996453312461303)
(24.005047860663254, 0.9967652247053188)
(24.172009886164872, 0.9969626523054638)
(24.33897191166649, 0.9971472295884394)
(24.50593393716811, 0.9973341432927185)
(24.672895962669728, 0.9974439550939825)
(24.839857988171346, 0.9975853085828437)
(25.006820013672964, 0.9976904475415007)
(25.173782039174583, 0.9978247917664513)
(25.3407440646762, 0.9979217532505461)
(25.50770609017782, 0.9979836684150886)
(25.674668115679438, 0.9980899755843974)
(25.841630141181057, 0.9981752549619748)
(26.008592166682675, 0.9982628707608556)
(26.175554192184293, 0.9983201130827911)
(26.342516217685912, 0.9984205791988411)
(26.50947824318753, 0.9985409048959708)
(26.67644026868915, 0.9985759512155232)
(26.843402294190767, 0.9986063246924686)
(27.010364319692385, 0.9986366981694139)
(27.177326345194004, 0.9986670716463593)
(27.344288370695622, 0.9986986133339564)
(27.51125039619724, 0.9987336596535087)
(27.67821242169886, 0.9988084251352204)
(27.845174447200478, 0.9988890316701907)
(28.012136472702096, 0.9989439375708228)
(28.179098498203714, 0.9989859931542856)
(28.346060523705333, 0.9990607586359972)
(28.51302254920695, 0.9991437015922712)
(28.67998457470857, 0.9991962710715996)
(28.846946600210188, 0.9992371584444107)
(29.013908625711807, 0.9992581862361422)
(29.180870651213425, 0.9992803822385252)
(29.347832676715036, 0.9993014100302566)
(29.514794702216648, 0.9993259424539433)
(29.681756727718266, 0.9993528112989334)
(29.848718753219885, 0.9993785119332718)
(30.015680778721503, 0.999396035093048)
(30.18264280422312, 0.9994123900421724)
(30.34960482972474, 0.9994264085699933)
(30.51656685522636, 0.9994427635191178)
(30.683528880727977, 0.9994591184682422)
(30.850490906229595, 0.9994801462599736)
(31.017452931731214, 0.9994906601558393)
(31.184414957232832, 0.999501174051705)
(31.35137698273445, 0.9995222018434364)
(31.51833900823607, 0.999546734267123)
(31.685301033737687, 0.9995665938482027)
(31.852263059239306, 0.9995771077440684)
(32.019225084740924, 0.9995806123760237)
(32.18618711024254, 0.9995852852186307)
(32.35314913574416, 0.999592294482541)
(32.52011116124578, 0.9996028083784068)
(32.6870731867474, 0.9996121540636208)
(32.854035212249016, 0.9996168269062278)
(33.020997237750635, 0.9996250043807899)
(33.18795926325225, 0.9996320136447004)
(33.35492128875387, 0.9996378546979592)
(33.52188331425549, 0.9996436957512178)
(33.68884533975711, 0.9996495368044765)
(33.85580736525873, 0.9996553778577353)
(34.022769390760345, 0.9996600507003423)
(34.189731416261964, 0.9996635553322976)
(34.35669344176358, 0.9996717328068597)
(34.5236554672652, 0.9996787420707702)
(34.69061749276682, 0.9996857513346806)
(34.85757951826844, 0.9996915923879394)
(35.024541543770056, 0.9996950970198947)
(35.191503569271674, 0.9997021062838051)
(35.35846559477329, 0.9997091155477156)
(35.52542762027491, 0.9997161248116261)
(35.69238964577653, 0.9997231340755365)
(35.85935167127815, 0.9997324797607504)
(36.026313696779766, 0.9997429936566161)
(36.193275722281385, 0.9997500029205266)
(36.360237747783, 0.9997581803950888)
(36.52719977328462, 0.9997640214483475)
(36.69416179878624, 0.9997698625016063)
(36.86112382428786, 0.999780376397472)
(37.02808584978948, 0.9997908902933377)
(37.195047875291095, 0.9997978995572482)
(37.362009900792714, 0.9998095816637657)
(37.52897192629433, 0.9998236001915866)
(37.69593395179595, 0.9998329458768005)
(37.86289597729757, 0.999839955140711)
(38.02985800279919, 0.9998504690365767)
(38.196820028300806, 0.9998598147217906)
(38.363782053802424, 0.9998714968283081)
(38.53074407930404, 0.999880842513522)
(38.69770610480566, 0.9998866835667808)
(38.86466813030727, 0.9998913564093878)
(39.031630155808884, 0.9999474305206715)
(39.19859218131051, 1.0)
};
\addplot[blue, dotted, thick, mark=none] coordinates{
(-29.402304616935872, 2.1027791731405006e-05)
(-29.301753634167632, 0.000160044859289027)
(-29.20120265139939, 0.00021261433861753952)
(-29.10065166863115, 0.0002464924475181365)
(-29.00010068586291, 0.0002792023457669887)
(-28.89954970309467, 0.0003329400357472459)
(-28.79899872032643, 0.00039018235768273736)
(-28.69844773755819, 0.0004404154157077604)
(-28.59789675478995, 0.0004918166843845282)
(-28.49734577202171, 0.0005175173187229121)
(-28.39679478925347, 0.0005584046915339774)
(-28.29624380648523, 0.0006004602749967874)
(-28.19569282371699, 0.0006647118608427471)
(-28.09514184094875, 0.0007464866064648778)
(-27.99459085818051, 0.0007932150325346667)
(-27.89403987541227, 0.0008364388266492214)
(-27.793488892644028, 0.0009100360977091389)
(-27.692937909875788, 0.001036202848097569)
(-27.592386927107547, 0.001191574864779617)
(-27.491835944339307, 0.0013259190897302602)
(-27.391284961571067, 0.001453254050770435)
(-27.290733978802827, 0.0015443744816065234)
(-27.190182996034586, 0.001634326701790867)
(-27.089632013266346, 0.0017102603941542738)
(-26.989081030498106, 0.0018399317764979382)
(-26.888530047729866, 0.001991799161224752)
(-26.787979064961625, 0.002122638754220161)
(-26.687428082193385, 0.002274506138946975)
(-26.586877099425145, 0.0023726358336935314)
(-26.486326116656905, 0.002492961530823238)
(-26.385775133888664, 0.002622632913166902)
(-26.285224151120424, 0.0027230990292169484)
(-26.184673168352184, 0.0028457611476501443)
(-26.084122185583944, 0.0029929556897699792)
(-25.983571202815703, 0.003205570028387519)
(-25.883020220047463, 0.003380801626149227)
(-25.782469237279223, 0.0035910795434632775)
(-25.681918254510983, 0.003797852828822093)
(-25.581367271742742, 0.004197380871718788)
(-25.480816288974502, 0.00435859394165956)
(-25.38026530620626, 0.004527984486162545)
(-25.27971432343802, 0.0047884954615016176)
(-25.17916334066978, 0.005040828962278478)
(-25.07861235790154, 0.005237088351771592)
(-24.9780613751333, 0.005468394060817046)
(-24.87751039236506, 0.005753437459842759)
(-24.77695940959682, 0.0060653497038586)
(-24.67640842682858, 0.006344552049625588)
(-24.57585744406034, 0.0066038948143129165)
(-24.4753064612921, 0.006820013784885691)
(-24.37475547852386, 0.007101552551956169)
(-24.27420449575562, 0.007443838272917372)
(-24.17365351298738, 0.007801310732351257)
(-24.07310253021914, 0.008184483826123527)
(-23.972551547450898, 0.008567656919895795)
(-23.872000564682658, 0.008878400953259891)
(-23.771449581914418, 0.00915760329902688)
(-23.670898599146177, 0.009453160593918295)
(-23.570347616377937, 0.009763904627282391)
(-23.469796633609697, 0.010141236667795936)
(-23.369245650841457, 0.01048819523136412)
(-23.268694668073216, 0.010801275686031704)
(-23.168143685304976, 0.011140056775037675)
(-23.067592702536736, 0.011564117241621008)
(-22.967041719768496, 0.011970654548428173)
(-22.866490737000255, 0.012419247438698147)
(-22.765939754232015, 0.012840971483977991)
(-22.665388771463775, 0.013214798892536302)
(-22.564837788695534, 0.01370895199822432)
(-22.464286805927294, 0.01421595542108153)
(-22.363735823159054, 0.014743986635670144)
(-22.263184840390814, 0.015217111949626756)
(-22.162633857622573, 0.015675050525110687)
(-22.062082874854333, 0.016094438149087044)
(-21.961531892086093, 0.01659560051868553)
(-21.860980909317853, 0.017158678052826486)
(-21.760429926549612, 0.017679700003504634)
(-21.659878943781372, 0.018214740482003715)
(-21.559327961013132, 0.018778986226796416)
(-21.45877697824489, 0.019365427973972265)
(-21.35822599547665, 0.019892290977909136)
(-21.25767501270841, 0.02038293945164192)
(-21.15712402994017, 0.02094251235382764)
(-21.05657304717193, 0.021488066728192427)
(-20.95602206440369, 0.02209203163514445)
(-20.85547108163545, 0.022707678648613918)
(-20.75492009886721, 0.023337344189904324)
(-20.65436911609897, 0.023929626990338897)
(-20.55381813333073, 0.024502050209693812)
(-20.45326715056249, 0.025173771334447027)
(-20.35271616779425, 0.02595296783916076)
(-20.25216518502601, 0.026963470052919943)
(-20.15161420225777, 0.027909720680833167)
(-20.051063219489528, 0.028844289202228948)
(-19.950512236721288, 0.029858296047943364)
(-19.849961253953047, 0.03103702059555379)
(-19.74941027118481, 0.031908505741755355)
(-19.64885928841657, 0.03277999088795692)
(-19.54830830564833, 0.033656148876765456)
(-19.44775732288009, 0.03458954918750949)
(-19.34720634011185, 0.035352390743098795)
(-19.24665535734361, 0.0365357881333162)
(-19.14610437457537, 0.037452833494935805)
(-19.04555339180713, 0.038462167498043244)
(-18.94500240903889, 0.03949486571418558)
(-18.84445142627065, 0.040677094893751244)
(-18.743900443502408, 0.04170628847793834)
(-18.643349460734168, 0.04276702374972255)
(-18.542798477965928, 0.043752993539795094)
(-18.442247495197687, 0.04473545869791241)
(-18.341696512429447, 0.045692223221691336)
(-18.241145529661207, 0.046630296375042346)
(-18.140594546892967, 0.047622107218373615)
(-18.040043564124726, 0.04851695657761008)
(-17.939492581356486, 0.04950993563159309)
(-17.838941598588246, 0.050608053644233125)
(-17.738390615820006, 0.051661779652106866)
(-17.637839633051765, 0.05258933890959218)
(-17.537288650283525, 0.05355428090793332)
(-17.436737667515285, 0.054442121003259306)
(-17.336186684747044, 0.0552960829896847)
(-17.235635701978804, 0.056284389201060735)
(-17.135084719210564, 0.057299564257426897)
(-17.034533736442324, 0.058145348769290076)
(-16.933982753674083, 0.05910094508241726)
(-16.833431770905843, 0.06004018644642002)
(-16.732880788137603, 0.06115115477622925)
(-16.632329805369363, 0.06235090711557108)
(-16.531778822601122, 0.06337776427845469)
(-16.431227839832882, 0.06439994859873133)
(-16.330676857064642, 0.06549222555811264)
(-16.2301258742964, 0.06657632504293175)
(-16.12957489152816, 0.06757631336082523)
(-16.02902390875992, 0.0685552738869873)
(-15.92847292599168, 0.0695295615705424)
(-15.82792194322344, 0.07057277368255044)
(-15.7273709604552, 0.07160664010934452)
(-15.62681997768696, 0.0727736825504375)
(-15.52626899491872, 0.07392203362110256)
(-15.42571801215048, 0.07509374890480251)
(-15.32516702938224, 0.0762245768156914)
(-15.224616046613999, 0.077420824523078)
(-15.124065063845759, 0.07859954907068843)
(-15.023514081077519, 0.07981565635915468)
(-14.922963098309278, 0.08113456618497447)
(-14.822412115541038, 0.08233081389236108)
(-14.721861132772798, 0.08343477295825984)
(-14.621310150004557, 0.08454223665611384)
(-14.520759167236317, 0.08573965257415217)
(-14.420208184468077, 0.08697094660109111)
(-14.319657201699837, 0.08826999684583124)
(-14.219106218931596, 0.08964498078293479)
(-14.118555236163356, 0.09104216072242147)
(-14.018004253395116, 0.09250359224775412)
(-13.917453270626876, 0.0938902582913751)
(-13.816902287858635, 0.0951542622165629)
(-13.716351305090395, 0.09656546068387052)
(-13.615800322322155, 0.0979416128316258)
(-13.515249339553915, 0.09915538369878857)
(-13.414698356785674, 0.10028971624163269)
(-13.314147374017434, 0.10156657048398968)
(-13.213596391249194, 0.10284225651569491)
(-13.113045408480954, 0.10414481139239028)
(-13.012494425712713, 0.10543101131996122)
(-12.911943442944473, 0.10688893821333863)
(-12.811392460176233, 0.10828378173152182)
(-12.710841477407993, 0.109573486291048)
(-12.610290494639752, 0.11095314307075851)
(-12.509739511871512, 0.1122615390007126)
(-12.409188529103272, 0.1136248408312987)
(-12.308637546335031, 0.11501150687491969)
(-12.208086563566791, 0.11651265756241165)
(-12.107535580798551, 0.11817268489854091)
(-12.00698459803031, 0.12008855036740225)
(-11.90643361526207, 0.12191446361607926)
(-11.80588263249383, 0.12364107895935796)
(-11.70533164972559, 0.12545063725891054)
(-11.60478066695735, 0.12727421408628403)
(-11.50422968418911, 0.12900550227216973)
(-11.40367870142087, 0.1308232380462845)
(-11.303127718652629, 0.13254284412565273)
(-11.202576735884389, 0.13422389925351338)
(-11.102025753116148, 0.1359633649139613)
(-11.001474770347908, 0.13772502657679234)
(-10.900923787579668, 0.13992944007663463)
(-10.800372804811428, 0.14202988282847162)
(-10.699821822043187, 0.14411513884183597)
(-10.599270839274947, 0.14641300919381783)
(-10.498719856506707, 0.14885340124531254)
(-10.398168873738467, 0.15120968212988167)
(-10.297617890970226, 0.15333816193736055)
(-10.197066908201988, 0.15539888552703823)
(-10.09651592543375, 0.1575997943949253)
(-9.995964942665509, 0.15994439317297696)
(-9.895413959897269, 0.16199693928809242)
(-9.794862977129029, 0.16448756439761217)
(-9.694311994360788, 0.16698286234973891)
(-9.593761011592548, 0.16953540262380112)
(-9.493210028824308, 0.1719874767818133)
(-9.392659046056067, 0.1744196913587458)
(-9.292108063287827, 0.1768413920398126)
(-9.191557080519587, 0.17915211270896367)
(-9.091006097751347, 0.1816941390871602)
(-8.990455114983106, 0.1841415404025654)
(-8.889904132214866, 0.18653053118538335)
(-8.789353149446626, 0.18883424259062395)
(-8.688802166678386, 0.19095571313419235)
(-8.588251183910145, 0.19296737187649676)
(-8.487700201141905, 0.19478978049321855)
(-8.387149218373665, 0.19698952115045384)
(-8.286598235605425, 0.19928855971308745)
(-8.186047252837184, 0.20154086984965128)
(-8.085496270068944, 0.20391350568334482)
(-7.984945287300704, 0.20633637457506337)
(-7.884394304532464, 0.2088234950526279)
(-7.783843321764223, 0.21140290417168023)
(-7.683292338995983, 0.21368558778518942)
(-7.582741356227743, 0.21605238256562423)
(-7.4821903734595026, 0.21865749231901496)
(-7.381639390691262, 0.22116914522026612)
(-7.281088407923022, 0.2237812642375673)
(-7.180537425154782, 0.22614922722865388)
(-7.0799864423865415, 0.2284330790528148)
(-6.979435459618301, 0.23076249109239377)
(-6.878884476850061, 0.23320171493323677)
(-6.778333494081821, 0.23594584175418512)
(-6.6777825113135805, 0.2389913669232836)
(-6.57723152854534, 0.24207777946519315)
(-6.4766805457771, 0.24498545577738579)
(-6.37612956300886, 0.24760458405859745)
(-6.275578580240619, 0.2501209098024556)
(-6.175027597472379, 0.2524853681615869)
(-6.074476614704139, 0.25500753495870376)
(-5.973925631935899, 0.257445590588895)
(-5.873374649167658, 0.2599432249623252)
(-5.772823666399418, 0.26237543953925774)
(-5.672272683631178, 0.2651125570962956)
(-5.571721700862938, 0.2677819184355323)
(-5.471170718094697, 0.27032744944568404)
(-5.370619735326457, 0.27308325837314984)
(-5.270068752558217, 0.27589280499059593)
(-5.169517769789977, 0.27869651055478323)
(-5.068966787021736, 0.2813413394703333)
(-4.968415804253496, 0.2839254214319926)
(-4.867864821485256, 0.28669057604467235)
(-4.7673138387170155, 0.289653158257497)
(-4.666762855948775, 0.29199775703554864)
(-4.566211873180535, 0.2944229623485707)
(-4.465660890412295, 0.29699769862501607)
(-4.3651099076440545, 0.2997780399761685)
(-4.264558924875814, 0.3023691312017383)
(-4.164007942107574, 0.304864429153865)
(-4.063456959339334, 0.30745668859008657)
(-3.9629059765710934, 0.3098012873681382)
(-3.862354993802853, 0.31202205581710496)
(-3.761804011034613, 0.31414002172871813)
(-3.6612530282663727, 0.31631639817291857)
(-3.5607020454981324, 0.3187474445391993)
(-3.460151062729892, 0.3214413383021226)
(-3.359600079961652, 0.3242380346023995)
(-3.2590490971934116, 0.3270615997476665)
(-3.1584981144251714, 0.3295066646417682)
(-3.057947131656931, 0.3319540659571734)
(-2.957396148888691, 0.3344306725388722)
(-2.8568451661204506, 0.33671802899498837)
(-2.7562941833522103, 0.33931963411642385)
(-2.65574320058397, 0.3419901636663123)
(-2.55519221781573, 0.3445730774173199)
(-2.4546412350474895, 0.34728916718262637)
(-2.3540902522792493, 0.3503381969836801)
(-2.253539269511009, 0.3529269517879464)
(-2.1529882867427688, 0.3556173409189145)
(-2.0524373039745285, 0.3579549304330557)
(-1.9518863212062882, 0.36040233174846087)
(-1.851335338438048, 0.3632632796345837)
(-1.7507843556698077, 0.36592679992056165)
(-1.6502333729015675, 0.36866975853085826)
(-1.5496823901333272, 0.3712935596546769)
(-1.449131407365087, 0.37395474351935143)
(-1.3485804245968467, 0.3767607855048422)
(-1.2480294418286064, 0.3796053784418406)
(-1.1474784590603662, 0.3821882921928482)
(-1.046927476292126, 0.3846123292952185)
(-0.9463764935238856, 0.3873342601137837)
(-0.8458255107556454, 0.3901624981016577)
(-0.7452745279874051, 0.3931893319003283)
(-0.6447235452191649, 0.39612270884685924)
(-0.5441725624509246, 0.3993831847758788)
(-0.44362157968268434, 0.4024427284727982)
(-0.3430705969144441, 0.40524059298372683)
(-0.24251961414620382, 0.40808518592072524)
(-0.14196863137796356, 0.41095197486010676)
(-0.0414176486097233, 0.4136271772526022)
(0.05913333415851696, 0.4162054181610028)
(0.15968431692675722, 0.41877197696288593)
(0.2602352996949975, 0.4216048877933669)
(0.36078628246323774, 0.4241048585881006)
(0.461337265231478, 0.4267274915012675)
(0.5618882479997183, 0.429553393067838)
(0.6624392307679585, 0.43256387191738416)
(0.7629902135361988, 0.4352787934720389)
(0.863541196304439, 0.4380381070314599)
(0.9640921790726793, 0.4407588696393734)
(1.0646431618409196, 0.44355556593965023)
(1.1651941446091598, 0.4463814675062207)
(1.2657451273774, 0.4492143783367017)
(1.3662961101456403, 0.4519456548404808)
(1.4668470929138806, 0.4544771673228116)
(1.5673980756821209, 0.4571103141318443)
(1.6679490584503611, 0.4598439270569269)
(1.7685000412186014, 0.462360252800785)
(1.8690510239868416, 0.46489994275767804)
(1.969602006755082, 0.46771533042838287)
(2.070152989523322, 0.47067674443055574)
(2.1707039722915624, 0.4737351199168234)
(2.2712549550598027, 0.4767771404539667)
(2.371805937828043, 0.47999789722082686)
(2.472356920596283, 0.4830200581768905)
(2.5729079033645235, 0.48594993049146623)
(2.6734588861327637, 0.48910059461922173)
(2.774009868901004, 0.4920035980888074)
(2.8745608516692442, 0.4952325323302298)
(2.9751118344374845, 0.4984696440462144)
(3.0756628172057248, 0.5014883003703228)
(3.176213799973965, 0.5046272823915608)
(3.2767647827422053, 0.5076155652387239)
(3.3773157655104455, 0.5106470718800014)
(3.477866748278686, 0.5138129227462296)
(3.578417731046926, 0.5173888155512202)
(3.6789687138151663, 0.520689010642399)
(3.7795196965834066, 0.5236597703297858)
(3.880070679351647, 0.5269412740505368)
(3.980621662119887, 0.5304155325288256)
(4.081172644888127, 0.5334306842209787)
(4.181723627656368, 0.5362904638964499)
(4.282274610424608, 0.539561453721335)
(4.382825593192848, 0.5429959930374645)
(4.483376575961088, 0.5465193163631266)
(4.583927558729329, 0.5498545577738578)
(4.684478541497569, 0.5530776509620214)
(4.785029524265809, 0.5565378909124893)
(4.8855805070340494, 0.5601978948844055)
(4.98613148980229, 0.5638392074858939)
(5.08668247257053, 0.5677129940070793)
(5.18723345533877, 0.5717012651721358)
(5.2877844381070105, 0.5757561243443418)
(5.388335420875251, 0.5797350498241843)
(5.488886403643491, 0.5841029894510578)
(5.589437386411731, 0.5883646219086226)
(5.6899883691799715, 0.592073690727912)
(5.790539351948212, 0.5957266854359178)
(5.891090334716452, 0.5997885538720342)
(5.991641317484692, 0.6037347694536279)
(6.092192300252933, 0.6077615915701919)
(6.192743283021173, 0.6116774336748403)
(6.293294265789413, 0.615824581488534)
(6.393845248557653, 0.6198922909779091)
(6.494396231325894, 0.6241153724839663)
(6.594947214094134, 0.6279342531045198)
(6.695498196862374, 0.6315732292847046)
(6.796049179630614, 0.6353523907430988)
(6.896600162398855, 0.6389060875457062)
(6.997151145167095, 0.6421431992616908)
(7.097702127935335, 0.6456151213186762)
(7.198253110703575, 0.648709711335148)
(7.298804093471816, 0.6518872443078936)
(7.399355076240056, 0.6552388406677492)
(7.499906059008296, 0.6585670728145699)
(7.6004570417765365, 0.6620471723461174)
(7.701008024544777, 0.6662901134332543)
(7.801559007313017, 0.6700412378360066)
(7.902109990081257, 0.6735727386362309)
(8.002660972849498, 0.6770341467973505)
(8.103211955617738, 0.6806217217088586)
(8.203762938385978, 0.6841964463031974)
(8.304313921154218, 0.6875679022441327)
(8.404864903922459, 0.6909475356596302)
(8.505415886690699, 0.694004742935246)
(8.605966869458939, 0.6970187264167474)
(8.70651785222718, 0.6997605168163923)
(8.80706883499542, 0.7028621160967746)
(8.90761981776366, 0.7059403511641219)
(9.0081708005319, 0.709084006027967)
(9.108721783300137, 0.712122521933155)
(9.209272766068374, 0.7152509900585273)
(9.309823748836614, 0.7183117019660985)
(9.410374731604854, 0.7216212427424913)
(9.510925714373094, 0.72506863237579)
(9.611476697141335, 0.7285499001179893)
(9.712027679909575, 0.7321398114508008)
(9.812578662677815, 0.7353734185348302)
(9.913129645446055, 0.7386257169892875)
(10.013680628214296, 0.7421431992616909)
(10.114231610982536, 0.7455894206843378)
(10.214782593750776, 0.7484328454106844)
(10.315333576519016, 0.7513486991974393)
(10.415884559287257, 0.7547388465088025)
(10.516435542055497, 0.7581523580332006)
(10.616986524823737, 0.7613404049018119)
(10.717537507591977, 0.7645927033562692)
(10.818088490360218, 0.7677772455929253)
(10.918639473128458, 0.7708566488709244)
(11.019190455896698, 0.7741299751171131)
(11.119741438664938, 0.7773939556780879)
(11.220292421433179, 0.7808612048924662)
(11.320843404201419, 0.7840504199717293)
(11.42139438696966, 0.787118141143211)
(11.5219453697379, 0.7904335229728625)
(11.62249635250614, 0.7931671358979451)
(11.72304733527438, 0.7961542505344563)
(11.82359831804262, 0.7991892618076891)
(11.92414930081086, 0.8020443686405533)
(12.0247002835791, 0.8047814861975912)
(12.125251266347341, 0.8077148631441221)
(12.225802249115581, 0.811055945608112)
(12.326353231883822, 0.8144309061810026)
(12.426904214652062, 0.817170360159344)
(12.527455197420302, 0.8197626195955655)
(12.628006180188542, 0.8223910935619911)
(12.728557162956783, 0.8248828868821626)
(12.829108145725023, 0.8277695354026238)
(12.929659128493263, 0.8305592224389902)
(13.030210111261503, 0.8334914311748695)
(13.130761094029744, 0.8363103234775294)
(13.231312076797984, 0.8390731416689058)
(13.331863059566224, 0.8414866648754104)
(13.432414042334464, 0.8439749535636266)
(13.532965025102705, 0.8464281959322905)
(13.633516007870945, 0.8486034041658392)
(13.734066990639185, 0.8509409936799803)
(13.834617973407425, 0.8530379317998622)
(13.935168956175666, 0.855381362367262)
(14.035719938943906, 0.857436244903681)
(14.136270921712146, 0.859495800282707)
(14.236821904480387, 0.8615565238723847)
(14.337372887248627, 0.8639887384493172)
(14.437923870016867, 0.8663683835469211)
(14.538474852785107, 0.8686522353710822)
(14.639025835553348, 0.8708017429702924)
(14.739576818321588, 0.8730867630051051)
(14.840127801089828, 0.8750259926870013)
(14.940678783858068, 0.8769348488919522)
(15.041229766626309, 0.8787303886636838)
(15.141780749394549, 0.8804651814815248)
(15.24233173216279, 0.8824978680155605)
(15.34288271493103, 0.8842536886251329)
(15.44343369769927, 0.8858845106949685)
(15.54398468046751, 0.8876017803530333)
(15.64453566323575, 0.8894417121295312)
(15.74508664600399, 0.8912921578018949)
(15.84563762877223, 0.8931461081062138)
(15.946188611540471, 0.8949544981951145)
(16.04673959430871, 0.8966589175360101)
(16.14729057707695, 0.8985841286900854)
(16.24784155984519, 0.9004672842606979)
(16.348392542613432, 0.9024158596278081)
(16.448943525381672, 0.9044602282683614)
(16.549494508149913, 0.9065045969089146)
(16.650045490918153, 0.9082218665669793)
(16.750596473686393, 0.9098421747409493)
(16.851147456454633, 0.9119309353862689)
(16.951698439222874, 0.9136376911484679)
(17.052249421991114, 0.9151750563661639)
(17.152800404759354, 0.9165044800878495)
(17.253351387527594, 0.917815212439107)
(17.353902370295835, 0.9192077195359867)
(17.454453353064075, 0.9203817712409902)
(17.555004335832315, 0.9228151540285744)
(17.655555318600555, 0.9246550858050724)
(17.756106301368796, 0.9271994486045724)
(17.856657284137036, 0.9298033901473114)
(17.957208266905276, 0.9321374750294973)
(18.057759249673516, 0.9337274097265219)
(18.158310232441757, 0.9355790236095373)
(18.258861215209997, 0.9371981635728555)
(18.359412197978237, 0.938792771112487)
(18.459963180746477, 0.9398792070186096)
(18.560514163514718, 0.9411373698905386)
(18.661065146282958, 0.9423616546535671)
(18.7616161290512, 0.9436385088959242)
(18.86216711181944, 0.9448172334435345)
(18.96271809458768, 0.9460216586254834)
(19.06326907735592, 0.9472330930713426)
(19.16382006012416, 0.9484784056261025)
(19.2643710428924, 0.95078678987395)
(19.36492202566064, 0.9525741521711195)
(19.46547300842888, 0.9538556792560835)
(19.56602399119712, 0.9557084613497506)
(19.66657497396536, 0.9582399738320814)
(19.7671259567336, 0.960049532131634)
(19.86767693950184, 0.9611266223525426)
(19.96822792227008, 0.9618263805329377)
(20.06877890503832, 0.9628310416934381)
(20.169329887806562, 0.9639081319143468)
(20.269880870574802, 0.9647060197894884)
(20.370431853343042, 0.9655401221948342)
(20.470982836111283, 0.9663029637504235)
(20.571533818879523, 0.9677503767479352)
(20.672084801647763, 0.9685669559935047)
(20.772635784416003, 0.9693368068130045)
(20.873186767184244, 0.9703005806006939)
(20.973737749952484, 0.9714524363033142)
(21.074288732720724, 0.9725634046331234)
(21.174839715488964, 0.9734325533580215)
(21.275390698257205, 0.9741883856497003)
(21.375941681025445, 0.9750832350089368)
(21.476492663793685, 0.9759231784675413)
(21.577043646561926, 0.9768238688800365)
(21.677594629330166, 0.977530636324342)
(21.778145612098406, 0.9782455812432098)
(21.878696594866646, 0.9789149659466595)
(21.979247577634887, 0.9794920620086214)
(22.079798560403127, 0.9800586441747176)
(22.180349543171367, 0.980674291188187)
(22.280900525939607, 0.9814289552692141)
(22.381451508707848, 0.982056284389201)
(22.482002491476088, 0.9826006705529141)
(22.582553474244328, 0.9831614116657516)
(22.68310445701257, 0.9838424784757187)
(22.78365543978081, 0.9844604619104917)
(22.88420642254905, 0.9851099870328618)
(22.98475740531729, 0.9856800738309132)
(23.08530838808553, 0.9862408149437507)
(23.18585937085377, 0.9868412752187474)
(23.28641035362201, 0.987337764745739)
(23.38696133639025, 0.9878786462774968)
(23.48751231915849, 0.988435882758379)
(23.58806330192673, 0.9890959217766148)
(23.68861428469497, 0.9896846999450941)
(23.78916526746321, 0.9902325907407624)
(23.88971625023145, 0.9906776789990771)
(23.99026723299969, 0.9911099169402227)
(24.090818215767932, 0.9915117814044229)
(24.191369198536172, 0.9918996273408021)
(24.291920181304413, 0.992312005700868)
(24.392471164072653, 0.9925584981483861)
(24.493022146840893, 0.9928505508113223)
(24.593573129609133, 0.9931320895783928)
(24.694124112377374, 0.9934276468732842)
(24.794675095145614, 0.9937629233303349)
(24.895226077913854, 0.9940678263104403)
(24.995777060682094, 0.9943703928692422)
(25.096328043450335, 0.9946309038445813)
(25.196879026218575, 0.9949544981951145)
(25.297430008986815, 0.9952687468604339)
(25.397980991755055, 0.9954685108818823)
(25.498531974523296, 0.9956460789009475)
(25.599082957291536, 0.9957687410193806)
(25.699633940059776, 0.9958843938739034)
(25.800184922828016, 0.9959988785177744)
(25.900735905596257, 0.9961273816894662)
(26.001286888364497, 0.9962652305463722)
(26.101837871132737, 0.9964322846695716)
(26.202388853900977, 0.9965864884756019)
(26.302939836669218, 0.9966752724851345)
(26.403490819437458, 0.9967477015455427)
(26.5040418022057, 0.9968177941846473)
(26.60459278497394, 0.9969182603006974)
(26.70514376774218, 0.997011717152837)
(26.80569475051042, 0.9970899872665039)
(26.90624573327866, 0.9972079765423301)
(27.0067967160469, 0.9973691896122708)
(27.10734769881514, 0.9974486279365895)
(27.20789868158338, 0.9975268980502564)
(27.30844966435162, 0.9976051681639233)
(27.40900064711986, 0.9976916157521525)
(27.5095516298881, 0.9977430170208292)
(27.61010261265634, 0.9977874090255955)
(27.71065359542458, 0.9978738566138246)
(27.81120457819282, 0.9979264260931531)
(27.911755560961062, 0.9979696498872677)
(28.012306543729302, 0.998014041892034)
(28.112857526497542, 0.9980549292648451)
(28.213408509265783, 0.9980876391630938)
(28.313959492034023, 0.9981659092767607)
(28.414510474802263, 0.9982149741241341)
(28.515061457570503, 0.9982605343395521)
(28.615612440338744, 0.9983154402401841)
(28.716163423106984, 0.9983995514071097)
(28.816714405875224, 0.9984369341479655)
(28.917265388643465, 0.998471980467518)
(29.017816371411705, 0.9985374002640156)
(29.118367354179945, 0.9985712783729161)
(29.218918336948185, 0.9986402028013691)
(29.319469319716426, 0.998677585542225)
(29.420020302484666, 0.9986986133339564)
(29.520571285252906, 0.9987243139682948)
(29.621122268021146, 0.9987909019754442)
(29.721673250789387, 0.9988271165056483)
(29.822224233557627, 0.9988539853506384)
(29.922775216325867, 0.9994743052067149)
(30.023326199094107, 0.9997885538720342)
(30.123877181862348, 0.9998014041892034)
(30.224428164630588, 0.9998247684022383)
(30.324979147398828, 0.9998633193537458)
(30.42553013016707, 0.9998971974626465)
(30.52608111293531, 0.9999462623100197)
(30.62663209570355, 0.9999579444165372)
(30.72718307847179, 0.9999684583124029)
(30.82773406124003, 1.0)
};
\addplot[cyan, loosely dashed, thick, mark=none] coordinates{
(-33.049876025792145, 5.841053258723613e-06)
(-32.9301469603345, 1.1682106517447226e-05)
(-32.81041789487685, 1.5186738472681394e-05)
(-32.6906888294192, 1.8691370427915563e-05)
(-32.570959763961554, 2.4532423686639173e-05)
(-32.451230698503906, 3.5046319552341676e-05)
(-32.33150163304626, 5.1401268676767796e-05)
(-32.21177256758861, 6.658800714944918e-05)
(-32.092043502130956, 7.476548171166225e-05)
(-31.972314436673308, 8.29429562738753e-05)
(-31.852585371215664, 9.462506279132253e-05)
(-31.732856305758013, 0.000139017067557622)
(-31.613127240300365, 0.00017990444036868728)
(-31.493398174842717, 0.00019275475753787922)
(-31.37366910938507, 0.00020910970666230535)
(-31.25394004392742, 0.00025116529012511536)
(-31.134210978469774, 0.00027219308185652037)
(-31.014481913012126, 0.0004182194133246107)
(-30.89475284755448, 0.0004953213163397624)
(-30.77502378209683, 0.0004964895269915071)
(-30.65529471663918, 0.0004964895269915071)
(-30.535565651181532, 0.0004964895269915071)
(-30.415836585723884, 0.0004964895269915071)
(-30.296107520266236, 0.0004964895269915071)
(-30.17637845480859, 0.0004964895269915071)
(-30.056649389350937, 0.0004964895269915071)
(-29.93692032389329, 0.0004964895269915071)
(-29.817191258435642, 0.0004964895269915071)
(-29.697462192977994, 0.0004964895269915071)
(-29.577733127520347, 0.0004964895269915071)
(-29.4580040620627, 0.0004964895269915071)
(-29.33827499660505, 0.0004964895269915071)
(-29.218545931147403, 0.0004964895269915071)
(-29.098816865689756, 0.0004964895269915071)
(-28.979087800232108, 0.0004964895269915071)
(-28.859358734774457, 0.0004964895269915071)
(-28.73962966931681, 0.0004964895269915071)
(-28.61990060385916, 0.0004964895269915071)
(-28.500171538401514, 0.0004964895269915071)
(-28.380442472943866, 0.0004964895269915071)
(-28.260713407486215, 0.0004964895269915071)
(-28.140984342028567, 0.0004964895269915071)
(-28.02125527657092, 0.0004964895269915071)
(-27.90152621111327, 0.0004964895269915071)
(-27.781797145655624, 0.0004964895269915071)
(-27.662068080197976, 0.0004964895269915071)
(-27.542339014740328, 0.0004964895269915071)
(-27.42260994928268, 0.0004964895269915071)
(-27.302880883825033, 0.0004964895269915071)
(-27.183151818367385, 0.0004964895269915071)
(-27.063422752909734, 0.0004964895269915071)
(-26.943693687452086, 0.0004964895269915071)
(-26.82396462199444, 0.0004964895269915071)
(-26.70423555653679, 0.0004964895269915071)
(-26.584506491079143, 0.0004964895269915071)
(-26.46477742562149, 0.0004964895269915071)
(-26.345048360163844, 0.0004964895269915071)
(-26.225319294706196, 0.0004964895269915071)
(-26.10559022924855, 0.0004964895269915071)
(-25.9858611637909, 0.0004964895269915071)
(-25.866132098333253, 0.0004964895269915071)
(-25.746403032875605, 0.0004964895269915071)
(-25.626673967417958, 0.0004964895269915071)
(-25.50694490196031, 0.0004964895269915071)
(-25.387215836502662, 0.0004964895269915071)
(-25.26748677104501, 0.0004964895269915071)
(-25.147757705587363, 0.0004964895269915071)
(-25.028028640129715, 0.0004964895269915071)
(-24.908299574672068, 0.0004964895269915071)
(-24.788570509214416, 0.0004964895269915071)
(-24.66884144375677, 0.0004964895269915071)
(-24.54911237829912, 0.0004964895269915071)
(-24.429383312841473, 0.0004964895269915071)
(-24.309654247383826, 0.0004964895269915071)
(-24.189925181926178, 0.0004964895269915071)
(-24.07019611646853, 0.0004964895269915071)
(-23.950467051010882, 0.0004964895269915071)
(-23.830737985553235, 0.0004964895269915071)
(-23.711008920095587, 0.0005233583719816357)
(-23.59127985463794, 0.0005362086891508277)
(-23.47155078918029, 0.000556068270230488)
(-23.35182172372264, 0.0005759278513101482)
(-23.232092658264992, 0.0006039649069520216)
(-23.112363592807345, 0.0006168152241212135)
(-22.992634527349693, 0.0006261609093351714)
(-22.872905461892046, 0.0006518615436735552)
(-22.753176396434398, 0.0006810668099671733)
(-22.63344733097675, 0.0006974217590915994)
(-22.513718265519103, 0.000716113129519515)
(-22.393989200061455, 0.0007312998679921964)
(-22.274260134603807, 0.0007651779768927934)
(-22.15453106914616, 0.0007955514538381561)
(-22.03480200368851, 0.00082125208817654)
(-21.915072938230864, 0.0008387752479527108)
(-21.795343872773216, 0.0008527937757736475)
(-21.67561480731557, 0.0008913447272812234)
(-21.555885741857917, 0.0009006904124951811)
(-21.43615667640027, 0.0009112043083608837)
(-21.316427610942622, 0.0009252228361818204)
(-21.19669854548497, 0.0009357367320475228)
(-21.076969480027323, 0.0009532598918236937)
(-20.957240414569675, 0.0009649419983411409)
(-20.837511349112027, 0.000981296947465567)
(-20.71778228365438, 0.0010210161096248875)
(-20.598053218196732, 0.0011179775937196995)
(-20.478324152739084, 0.001183397390217404)
(-20.358595087281437, 0.0012371350801976613)
(-20.23886602182379, 0.0012663403464912794)
(-20.11913695636614, 0.001301386666043621)
(-19.999407890908493, 0.0013247508790785155)
(-19.879678825450846, 0.0013399376175511968)
(-19.759949759993198, 0.001351619724068644)
(-19.640220694535547, 0.001356292566675623)
(-19.5204916290779, 0.0013633018305860914)
(-19.400762563620248, 0.0013668064625413255)
(-19.2810334981626, 0.0013738157264517937)
(-19.161304432704952, 0.001377320358407028)
(-19.041575367247304, 0.0013808249903622621)
(-18.921846301789657, 0.0013925070968797094)
(-18.80211723633201, 0.0014041892033971567)
(-18.68238817087436, 0.0014205441525215828)
(-18.562659105416714, 0.0014287216270837957)
(-18.442930039959066, 0.0014368991016460088)
(-18.323200974501418, 0.001448581208163456)
(-18.20347190904377, 0.0014883003703227767)
(-18.083742843586123, 0.0015397016389995443)
(-17.964013778128475, 0.0015689069052931624)
(-17.844284712670824, 0.0015934393289798016)
(-17.724555647213176, 0.0016203081739699302)
(-17.604826581755525, 0.001634326701790867)
(-17.485097516297877, 0.0016448405976565695)
(-17.36536845084023, 0.0016611955467809956)
(-17.24563938538258, 0.0016985782876368268)
(-17.125910319924934, 0.0017371292391444024)
(-17.006181254467286, 0.001776848401303723)
(-16.88645218900964, 0.0018037172462938517)
(-16.76672312355199, 0.0018434364084531723)
(-16.646994058094343, 0.001903015151692153)
(-16.527264992636695, 0.0019766124227520708)
(-16.407535927179048, 0.002008154110349178)
(-16.287806861721396, 0.0020513779044637327)
(-16.16807779626375, 0.0020829195920608404)
(-16.0483487308061, 0.0021238069648719057)
(-15.928619665348453, 0.0021740400228969286)
(-15.808890599890805, 0.0022125909744045045)
(-15.689161534433158, 0.002249973715260336)
(-15.569432468975508, 0.002311888879802806)
(-15.449703403517859, 0.002392495414773192)
(-15.329974338060211, 0.002515157533206388)
(-15.210245272602563, 0.0026518381794605203)
(-15.090516207144915, 0.002793191668321632)
(-14.970787141687268, 0.0029427226317449563)
(-14.85105807622962, 0.0031015992803822387)
(-14.731329010771972, 0.003171691919486922)
(-14.611599945314323, 0.003238279926636371)
(-14.491870879856673, 0.003293185827268373)
(-14.372141814399026, 0.0033971565752736535)
(-14.252412748941378, 0.0034473896332986764)
(-14.13268368348373, 0.0034987909019754443)
(-14.012954618026082, 0.0035478557493487228)
(-13.893225552568435, 0.0036015934393289796)
(-13.773496487110785, 0.0036623403932197055)
(-13.653767421653136, 0.003734769453627878)
(-13.534038356195488, 0.003797852828822093)
(-13.41430929073784, 0.0039532248455041415)
(-13.294580225280193, 0.00406420485741989)
(-13.174851159822545, 0.004177521290639128)
(-13.055122094364897, 0.004286164881251387)
(-12.93539302890725, 0.004425181948809009)
(-12.8156639634496, 0.004593404282660249)
(-12.69593489799195, 0.004772140512377192)
(-12.576205832534303, 0.004869101996472004)
(-12.456476767076655, 0.004977745587084263)
(-12.336747701619007, 0.005154145395497716)
(-12.21701863616136, 0.005349236574339085)
(-12.097289570703712, 0.005628438920106073)
(-11.977560505246062, 0.005820025466992208)
(-11.857831439788413, 0.005969556430415532)
(-11.738102374330765, 0.006112078129928388)
(-11.618373308873117, 0.0062861415170383525)
(-11.49864424341547, 0.006464877746755295)
(-11.378915177957822, 0.00665646429364143)
(-11.259186112500174, 0.006908797794418289)
(-11.139457047042526, 0.007137767082160255)
(-11.019727981584877, 0.0074006144788028175)
(-10.899998916127227, 0.007635424819803507)
(-10.78026985066958, 0.007829347787993131)
(-10.660540785211932, 0.008067662760949054)
(-10.540811719754284, 0.008300136680646254)
(-10.421082654296637, 0.008513919229915538)
(-10.301353588838989, 0.008788448733075549)
(-10.18162452338134, 0.008934475064543639)
(-10.06189545792369, 0.009183303933365264)
(-9.942166392466042, 0.009413441431758976)
(-9.822437327008394, 0.009594514082779407)
(-9.702708261550747, 0.009774418523148094)
(-9.582979196093099, 0.009974182544596442)
(-9.463250130635451, 0.010138900246492447)
(-9.343521065177804, 0.010372542376841392)
(-9.223791999720154, 0.010595670611324635)
(-9.104062934262505, 0.010851508744056729)
(-8.984333868804857, 0.011150570670903377)
(-8.86460480334721, 0.011524398079461689)
(-8.744875737889561, 0.01183397390217404)
(-8.625146672431914, 0.012319949533299845)
(-8.505417606974266, 0.012661067043609303)
(-8.385688541516618, 0.013477646289178864)
(-8.265959476058969, 0.014360813541897876)
(-8.14623041060132, 0.014832770645202742)
(-8.026501345143672, 0.01531173701241808)
(-7.906772279686024, 0.015642340626861834)
(-7.787043214228376, 0.016016168035420147)
(-7.667314148770728, 0.016492797981331995)
(-7.547585083313081, 0.016948400135512437)
(-7.427856017855431, 0.017472926718145817)
(-7.308126952397782, 0.018044181726848987)
(-7.188397886940134, 0.01851029777689513)
(-7.068668821482486, 0.01910608520928494)
(-6.9489397560248385, 0.019746264646441046)
(-6.829210690567191, 0.02040279903272158)
(-6.709481625109543, 0.02106283805095735)
(-6.589752559651895, 0.02165161621943669)
(-6.470023494194246, 0.022478709360871953)
(-6.350294428736596, 0.023162112592142615)
(-6.230565363278949, 0.023899253513393535)
(-6.110836297821301, 0.02461303022160956)
(-5.991107232363653, 0.02544946904825878)
(-5.8713781669060054, 0.026482167264401116)
(-5.751649101448358, 0.0274377635775283)
(-5.631920035990708, 0.028514853798436934)
(-5.512190970533059, 0.02970409224191306)
(-5.392461905075411, 0.0308360883634537)
(-5.272732839617763, 0.03228116493966192)
(-5.153003774160116, 0.03377530636324342)
(-5.033274708702468, 0.03536640927091973)
(-4.91354564324482, 0.036865223537108215)
(-4.793816577787172, 0.03820516115465941)
(-4.674087512329523, 0.03946682865854371)
(-4.554358446871873, 0.04107662293664793)
(-4.434629381414226, 0.0428441256527377)
(-4.314900315956578, 0.04472260838074322)
(-4.19517125049893, 0.046370953610355016)
(-4.0754421850412825, 0.04864195511734676)
(-3.955713119583635, 0.050570670903377295)
(-3.8359840541259853, 0.052400088784009535)
(-3.716254988668336, 0.05441525215826918)
(-3.596525923210688, 0.0566021424983353)
(-3.4767968577530404, 0.058736463359072906)
(-3.3570677922953926, 0.06070606651791451)
(-3.237338726837745, 0.06267683788740785)
(-3.117609661380097, 0.06478662632445882)
(-2.9978805959224495, 0.06693379750236562)
(-2.8781515304648, 0.06912536068503873)
(-2.7584224650071505, 0.07148631441221481)
(-2.6386933995495028, 0.0739570799406549)
(-2.518964334091855, 0.07682036424808121)
(-2.3992352686342073, 0.07968131213420404)
(-2.2795062031765596, 0.08279108888914849)
(-2.159777137718912, 0.08594993049146622)
(-2.0400480722612624, 0.08928049905959043)
(-1.920319006803613, 0.09292181166107873)
(-1.8005899413459652, 0.09651639583649724)
(-1.6808608758883175, 0.10037149098725483)
(-1.5611318104306697, 0.10462260954895387)
(-1.441402744973022, 0.10905830539362858)
(-1.3216736795153743, 0.11394025770726977)
(-1.2019446140577266, 0.11926028901531524)
(-1.082215548600077, 0.12446700389014147)
(-0.9624864831424276, 0.13005689185873998)
(-0.8427574176847799, 0.13560706066517914)
(-0.7230283522271321, 0.1408721860725926)
(-0.6032992867694844, 0.14613614326935434)
(-0.4835702213118367, 0.15152860363780796)
(-0.36384115585418897, 0.15658812397051436)
(-0.24411209039654125, 0.16192100559572903)
(-0.12438302493889353, 0.16949568346164182)
(-0.004653959481245806, 0.18408780271258512)
(0.11507510597640191, 0.19172322753238863)
(0.2348041714340532, 0.19856543731965748)
(0.35453323689170446, 0.20519970561091577)
(0.4742623023493522, 0.2114122498568942)
(0.5939913678069999, 0.21730470438429458)
(0.7137204332646476, 0.22304879615892337)
(0.8334494987222953, 0.22880340182941789)
(0.9531785641799431, 0.23470870667398747)
(1.0729076296375908, 0.24087802712585132)
(1.1926366950952385, 0.24716300043223793)
(1.3123657605528862, 0.2542400205605075)
(1.432094826010534, 0.2614840948119765)
(1.5518238914681817, 0.26870597306106236)
(1.6715529569258294, 0.27595121552318314)
(1.7912820223834771, 0.2827595472015514)
(1.9110110878411248, 0.289817875959393)
(2.030740153298776, 0.29674069228163225)
(2.1504692187564274, 0.3034952862700202)
(2.270198284214075, 0.30948353407086365)
(2.389927349671723, 0.3155710797771054)
(2.5096564151293705, 0.3220172661534328)
(2.6293854805870183, 0.3292122755575285)
(2.749114546044666, 0.3365988715085104)
(2.8688436115023137, 0.3433359423371222)
(2.9885726769599614, 0.34974240955129027)
(3.108301742417609, 0.35675985093632084)
(3.228030807875257, 0.36354949124426117)
(3.3477598733329046, 0.3708694991880936)
(3.4674889387905523, 0.37813576944194577)
(3.5872180042482, 0.3851625565121903)
(3.7069470697058478, 0.3931192392612236)
(3.826676135163499, 0.40104321211200805)
(3.9464052006211503, 0.4086984965128912)
(4.066134266078798, 0.4158829920211212)
(4.185863331536446, 0.4240184109998715)
(4.3055923969940935, 0.43191668321631754)
(4.425321462451741, 0.4387577247929347)
(4.545050527909389, 0.4456256352145419)
(4.664779593367037, 0.4523755563603229)
(4.784508658824684, 0.45936145605775636)
(4.904237724282332, 0.46646417682036423)
(5.02396678973998, 0.47362413990490765)
(5.1436958551976275, 0.48078643941075455)
(5.263424920655275, 0.48793939323138746)
(5.383153986112923, 0.49565191995420615)
(5.502883051570571, 0.5037709839838319)
(5.622612117028222, 0.5119613088632142)
(5.742341182485873, 0.5196049111575799)
(5.862070247943521, 0.5279073842595297)
(5.981799313401169, 0.5362051845188724)
(6.101528378858816, 0.5447821871239822)
(6.221257444316464, 0.5526605997593486)
(6.340986509774112, 0.5599070104321211)
(6.4607155752317595, 0.5675295849347555)
(6.580444640689407, 0.574802864452518)
(6.700173706147055, 0.5823518416840925)
(6.819902771604703, 0.5893038632726253)
(6.93963183706235, 0.5963668648730739)
(7.059360902519998, 0.6026109508066495)
(7.179089967977646, 0.6084928914381841)
(7.298819033435294, 0.6148292660132475)
(7.418548098892945, 0.6205418161002793)
(7.538277164350596, 0.6263010946133807)
(7.658006229808244, 0.6316514993983715)
(7.777735295265892, 0.6367635892104064)
(7.897464360723539, 0.6419118935526454)
(8.017193426181187, 0.6464130091938178)
(8.136922491638835, 0.6507307157626663)
(8.256651557096482, 0.6551488884475649)
(8.37638062255413, 0.6597761708391258)
(8.496109688011778, 0.6643076599572435)
(8.615838753469426, 0.6687328419060525)
(8.735567818927073, 0.6733858249319518)
(8.855296884384721, 0.6778273618298851)
(8.975025949842369, 0.6821462366093854)
(9.094755015300017, 0.6864849709699653)
(9.214484080757668, 0.6909451992383266)
(9.334213146215319, 0.695309634233245)
(9.453942211672967, 0.6998072452424621)
(9.573671277130614, 0.7044859289026998)
(9.693400342588262, 0.7089706895947477)
(9.81312940804591, 0.7133222742724968)
(9.932858473503558, 0.7175745610448476)
(10.052587538961205, 0.7219261457225967)
(10.172316604418853, 0.7265452506395953)
(10.2920456698765, 0.7315054730669034)
(10.411774735334149, 0.7362180348360416)
(10.531503800791796, 0.740632702888985)
(10.651232866249444, 0.7453873202415859)
(10.770961931707092, 0.7496267566967676)
(10.89069099716474, 0.7540355836964522)
(11.01042006262239, 0.7583579631079076)
(11.130149128080042, 0.7626312776719898)
(11.24987819353769, 0.7674922021938996)
(11.369607258995337, 0.7723309307134263)
(11.489336324452985, 0.7774465251574164)
(11.609065389910633, 0.7821602551372063)
(11.72879445536828, 0.7873144005327041)
(11.848523520825928, 0.7923225195967337)
(11.968252586283576, 0.7970888190558522)
(12.087981651741224, 0.8017675027160898)
(12.207710717198871, 0.8065735213373676)
(12.32743978265652, 0.8111505706709033)
(12.447168848114167, 0.8154624361864932)
(12.566897913571815, 0.8194273431385147)
(12.686626979029462, 0.8232228595460334)
(12.806356044487114, 0.8270931414352636)
(12.926085109944765, 0.8308244062569362)
(13.045814175402413, 0.8343710937956332)
(13.16554324086006, 0.8380930129320919)
(13.285272306317708, 0.8419434352402425)
(13.405001371775356, 0.8455193280452331)
(13.524730437233003, 0.8486746650155956)
(13.644459502690651, 0.8520297660074064)
(13.764188568148299, 0.8550834686510672)
(13.883917633605947, 0.8581184799242999)
(14.003646699063594, 0.8611990514129508)
(14.123375764521242, 0.863971215289541)
(14.24310482997889, 0.866739874534176)
(14.362833895436538, 0.8696113363161645)
(14.482562960894185, 0.8725820960035514)
(14.602292026351833, 0.8755785563252766)
(14.722021091809484, 0.8791509444983119)
(14.841750157267136, 0.8828973960584573)
(14.961479222724783, 0.8861777315685564)
(15.081208288182431, 0.889323722853705)
(15.200937353640079, 0.8924592002429879)
(15.320666419097726, 0.8955584631020665)
(15.440395484555374, 0.8988691720891111)
(15.560124550013022, 0.902114461279658)
(15.67985361547067, 0.904924007897104)
(15.799582680928317, 0.9081330825574467)
(15.919311746385965, 0.9116727608322333)
(16.039040811843613, 0.9146049695681125)
(16.15876987730126, 0.9172369481664934)
(16.278498942758908, 0.9195873879978038)
(16.398228008216556, 0.921842034555671)
(16.517957073674207, 0.9242508849195687)
(16.63768613913186, 0.9267473510823472)
(16.757415204589506, 0.9291223233373442)
(16.877144270047154, 0.9312426256702608)
(16.9968733355048, 0.9332834896788589)
(17.11660240096245, 0.9350778612399387)
(17.236331466420097, 0.9370755014544223)
(17.356060531877745, 0.9389878622913284)
(17.475789597335393, 0.9410929778857724)
(17.59551866279304, 0.9430695903085244)
(17.715247728250688, 0.9451279774768986)
(17.834976793708336, 0.9471828600133176)
(17.954705859165983, 0.9492611067627714)
(18.07443492462363, 0.9512786065583346)
(18.19416399008128, 0.95340474994451)
(18.31389305553893, 0.9553720166820481)
(18.43362212099658, 0.9573135827852478)
(18.55335118645423, 0.9591126271889348)
(18.673080251911877, 0.9607224214670389)
(18.792809317369525, 0.9623415614303571)
(18.912538382827172, 0.9639081319143468)
(19.03226744828482, 0.9653123211177439)
(19.151996513742468, 0.9666861368441958)
(19.271725579200115, 0.9682258384831953)
(19.391454644657763, 0.9694372729290546)
(19.51118371011541, 0.9705283816777841)
(19.63091277557306, 0.9716989287508323)
(19.750641841030706, 0.9728694758238806)
(19.870370906488354, 0.9740131540519387)
(19.990099971946, 0.9750306655296083)
(20.109829037403653, 0.9758717771988645)
(20.229558102861304, 0.9768869522552307)
(20.349287168318952, 0.9777514281375218)
(20.4690162337766, 0.9784920736907279)
(20.588745299234247, 0.9793121575682527)
(20.708474364691895, 0.9801859791357578)
(20.828203430149543, 0.9809219518463569)
(20.94793249560719, 0.9816707748741254)
(21.06766156106484, 0.9824990362262123)
(21.187390626522486, 0.9830258992301492)
(21.307119691980134, 0.9835597714979966)
(21.42684875743778, 0.9841438768238688)
(21.54657782289543, 0.9846765808810645)
(21.666306888353077, 0.9852221352554292)
(21.786035953810725, 0.9857571757339283)
(21.905765019268376, 0.9862828705272134)
(22.025494084726027, 0.9867840328968119)
(22.145223150183675, 0.9874183712807093)
(22.264952215641323, 0.98790084227988)
(22.38468128109897, 0.9883319120103737)
(22.504410346556618, 0.9888389154332309)
(22.624139412014266, 0.9892255931589584)
(22.743868477471914, 0.9895655424586162)
(22.86359754292956, 0.9899031553369704)
(22.98332660838721, 0.990192871578603)
(23.103055673844857, 0.9905293162463056)
(23.222784739302504, 0.990865760914008)
(23.342513804760152, 0.9911940281071483)
(23.4622428702178, 0.9915152860363781)
(23.581971935675448, 0.9918155161738764)
(23.7017010011331, 0.9920701860959569)
(23.82143006659075, 0.9923552294949826)
(23.941159132048398, 0.9926052265744559)
(24.060888197506046, 0.992801485963949)
(24.180617262963693, 0.9929919043001834)
(24.30034632842134, 0.9933061529655027)
(24.42007539387899, 0.9935211037254238)
(24.539804459336636, 0.9937220359575238)
(24.659533524794284, 0.9939171271363653)
(24.779262590251932, 0.9941612831625799)
(24.89899165570958, 0.9943014684407893)
(25.018720721167227, 0.9944159530846602)
(25.138449786624875, 0.9945421198350487)
(25.258178852082523, 0.994672959428044)
(25.37790791754017, 0.9947897804932185)
(25.49763698299782, 0.9948855737666616)
(25.617366048455473, 0.9949837034614082)
(25.73709511391312, 0.9950865059987617)
(25.85682417937077, 0.9951799628509013)
(25.976553244828416, 0.995276924334996)
(26.096282310286064, 0.9954065957173398)
(26.21601137574371, 0.9955280896251212)
(26.33574044120136, 0.9956612656394201)
(26.455469506659007, 0.9957500496489528)
(26.575198572116655, 0.9958119648134952)
(26.694927637574303, 0.995854020396958)
(26.81465670303195, 0.99590892629759)
(26.934385768489598, 0.995973177883436)
(27.054114833947246, 0.9960771486314413)
(27.173843899404893, 0.9961659326409739)
(27.293572964862545, 0.9962313524374715)
(27.413302030320196, 0.9962769126528895)
(27.533031095777844, 0.9963224728683077)
(27.65276016123549, 0.9963680330837257)
(27.77248922669314, 0.9964112568778402)
(27.892218292150787, 0.9964778448849897)
(28.011947357608435, 0.9965280779430147)
(28.131676423066082, 0.9965736381584327)
(28.25140548852373, 0.9966343851123235)
(28.371134553981378, 0.9967009731194729)
(28.490863619439025, 0.9967570472307566)
(28.610592684896673, 0.9968096167100852)
(28.73032175035432, 0.9968598497681102)
(28.85005081581197, 0.9969626523054638)
(28.969779881269616, 0.9970292403126132)
(29.089508946727268, 0.9971145196901905)
(29.20923801218492, 0.9971939580145092)
(29.328967077642567, 0.9972663870749173)
(29.448696143100214, 0.9973271340288081)
(29.568425208557862, 0.997386712772047)
(29.68815427401551, 0.9974276001448581)
(29.807883339473157, 0.9974754967815797)
(29.927612404930805, 0.9975327391035151)
(30.047341470388453, 0.9975958224787094)
(30.1670705358461, 0.997661242275207)
(30.28679960130375, 0.9977056342799734)
(30.406528666761396, 0.9977465216527844)
(30.526257732219044, 0.9977862408149437)
(30.64598679767669, 0.9978680155605659)
(30.76571586313434, 0.9979439492529293)
(30.88544492859199, 0.9979638088340089)
(31.005173994049642, 0.9979825002044369)
(31.12490305950729, 0.9980268922092032)
(31.244632124964937, 0.9980572656861485)
(31.364361190422585, 0.9980841345311386)
(31.484090255880233, 0.9981074987441736)
(31.60381932133788, 0.9981273583252532)
(31.723548386795528, 0.998155395380895)
(31.843277452253176, 0.9981869370684922)
(31.963006517710824, 0.9982091330708753)
(32.08273558316847, 0.9982301608626067)
(32.20246464862612, 0.9982465158117312)
(32.32219371408377, 0.998269880024766)
(32.441922779541414, 0.9982955806591044)
(32.56165184499906, 0.9983095991869254)
(32.68138091045671, 0.9983224495040945)
(32.80110997591436, 0.9983423090851742)
(32.920839041372005, 0.9983621686662539)
(33.04056810682965, 0.9983820282473336)
(33.1602971722873, 0.9984859989953389)
(33.28002623774495, 0.998563100898354)
(33.399755303202596, 0.998632025326807)
(33.519484368660244, 0.9986822583848319)
(33.6392134341179, 0.9987395007067674)
(33.758942499575554, 0.9987909019754442)
(33.8786715650332, 0.9989684699945094)
(33.99840063049085, 0.9990233758951415)
(34.1181296959485, 0.9990887956916391)
(34.237858761406144, 0.9991542154881368)
(34.35758782686379, 0.9992149624420276)
(34.47731689232144, 0.9992278127591967)
(34.59704595777909, 0.9992383266550624)
(34.716775023236735, 0.9992500087615799)
(34.83650408869438, 0.9992651955000525)
(34.95623315415203, 0.9992838868704805)
(35.07596221960968, 0.9993586523521921)
(35.195691285067326, 0.9994299132019486)
(35.315420350524974, 0.9995432296351678)
(35.43514941598262, 0.9995642574268992)
(35.55487848144027, 0.9995677620588544)
(35.67460754689792, 0.999574771322765)
(35.794336612355565, 0.9996436957512178)
(35.91406567781321, 0.9997605168163923)
(36.03379474327086, 0.9998644875643976)
(36.15352380872851, 0.9999147206224226)
(36.273252874186156, 0.999954439784582)
(36.3929819396438, 0.999954439784582)
(36.51271100510145, 0.999954439784582)
(36.6324400705591, 0.999954439784582)
(36.75216913601675, 0.999954439784582)
(36.871898201474394, 0.999954439784582)
(36.99162726693204, 0.999954439784582)
(37.11135633238969, 0.999954439784582)
(37.231085397847345, 0.999954439784582)
(37.350814463305, 0.999954439784582)
(37.47054352876265, 0.999954439784582)
(37.590272594220295, 0.999954439784582)
(37.71000165967794, 0.999954439784582)
(37.82973072513559, 0.999954439784582)
(37.94945979059324, 0.999959112627189)
(38.069188856050886, 0.9999707947337064)
(38.18891792150853, 0.999976635786965)
(38.30864698696618, 0.9999801404189204)
(38.42837605242383, 0.9999883178934825)
(38.54810511788148, 0.999995327157393)
(38.667834183339124, 1.0)
};
\addplot[red, thick, mark=none] coordinates{
(-32.274876981334266, 2.4532423686639173e-05)
(-32.15118711803217, 3.270989824885223e-05)
(-32.02749725473008, 3.971916215932057e-05)
(-31.90380739142799, 4.6728426069788904e-05)
(-31.780117528125892, 5.4905900632001964e-05)
(-31.656427664823802, 5.841053258723613e-05)
(-31.532737801521705, 8.527937757736475e-05)
(-31.409047938219615, 0.00010513895865702503)
(-31.285358074917525, 0.00011098001191574865)
(-31.161668211615428, 0.00012032569712970643)
(-31.037978348313338, 0.00012499853973668533)
(-30.91428848501124, 0.0001296713823436642)
(-30.79059862170915, 0.00014719454211983504)
(-30.66690875840706, 0.00032943540379201176)
(-30.543218895104964, 0.0005023305802502307)
(-30.419529031802874, 0.000606301328255511)
(-30.295839168500777, 0.0006168152241212135)
(-30.172149305198687, 0.0006226562773799371)
(-30.048459441896597, 0.0006284973306386608)
(-29.9247695785945, 0.0006390112265043633)
(-29.80107971529241, 0.0006460204904148317)
(-29.677389851990313, 0.0006495251223700658)
(-29.553699988688223, 0.0006553661756287894)
(-29.430010125386133, 0.0006600390182357683)
(-29.306320262084036, 0.0006623754395392577)
(-29.182630398781946, 0.0006658800714944918)
(-29.05894053547985, 0.0006693847034497261)
(-28.93525067217776, 0.0006728893354049602)
(-28.81156080887567, 0.0006763939673601944)
(-28.68787094557357, 0.0006798985993154285)
(-28.56418108227148, 0.0006845714419224074)
(-28.440491218969385, 0.0006869078632258969)
(-28.316801355667295, 0.0006904124951811311)
(-28.193111492365205, 0.00069508533778811)
(-28.069421629063108, 0.0006985899697433441)
(-27.945731765761018, 0.0007055992336538124)
(-27.82204190245892, 0.0007102720762607914)
(-27.69835203915683, 0.000716113129519515)
(-27.57466217585474, 0.0007207859721264938)
(-27.450972312552643, 0.000724290604081728)
(-27.327282449250553, 0.0007289634466887069)
(-27.203592585948456, 0.0007336362892956858)
(-27.079902722646366, 0.0007383091319026647)
(-26.956212859344276, 0.0007418137638578988)
(-26.83252299604218, 0.0007464866064648778)
(-26.70883313274009, 0.0007511594490718567)
(-26.585143269437992, 0.0007546640810270908)
(-26.461453406135902, 0.0007605051342858144)
(-26.337763542833812, 0.0007663461875445381)
(-26.214073679531715, 0.0007698508194997722)
(-26.090383816229625, 0.0007768600834102405)
(-25.96669395292753, 0.0007815329260172194)
(-25.84300408962544, 0.0007873739792759431)
(-25.71931422632335, 0.0007908786112311772)
(-25.59562436302125, 0.0007967196644899008)
(-25.47193449971916, 0.0008025607177486244)
(-25.348244636417064, 0.0008095699816590928)
(-25.224554773114974, 0.0008142428242660717)
(-25.100864909812884, 0.0008177474562213058)
(-24.977175046510787, 0.0008224202988282847)
(-24.853485183208697, 0.0008270931414352636)
(-24.7297953199066, 0.0008305977733904978)
(-24.60610545660451, 0.0008341024053457319)
(-24.48241559330242, 0.0008504573544701581)
(-24.358725730000323, 0.0008656440929428395)
(-24.235035866698233, 0.0008796626207637761)
(-24.111346003396136, 0.0009041950444504154)
(-23.987656140094046, 0.0009439142066097358)
(-23.863966276791952, 0.001094613380684805)
(-23.74027641348986, 0.001099286223291784)
(-23.61658655018777, 0.0011086319085057417)
(-23.492896686885672, 0.001112136540460976)
(-23.369206823583582, 0.0011179775937196995)
(-23.24551696028149, 0.0011214822256749336)
(-23.121827096979395, 0.001124986857630168)
(-22.998137233677305, 0.0011296597002371468)
(-22.874447370375208, 0.001133164332192381)
(-22.750757507073118, 0.001136668964147615)
(-22.627067643771024, 0.0011425100174063388)
(-22.50337778046893, 0.0011483510706650623)
(-22.37968791716684, 0.001154192123923786)
(-22.255998053864744, 0.0011565285452272754)
(-22.132308190562654, 0.0011588649665307648)
(-22.00861832726056, 0.001162369598485999)
(-21.884928463958467, 0.001165874230441233)
(-21.761238600656377, 0.0011693788623964674)
(-21.63754873735428, 0.0011717152836999568)
(-21.51385887405219, 0.001175219915655191)
(-21.390169010750096, 0.0011775563369586803)
(-21.266479147448003, 0.0011810609689139146)
(-21.142789284145913, 0.0011845656008691488)
(-21.019099420843816, 0.0011880702328243829)
(-20.895409557541726, 0.001191574864779617)
(-20.771719694239632, 0.0011950794967348513)
(-20.64802983093754, 0.0011974159180383407)
(-20.52433996763545, 0.0012020887606453195)
(-20.40065010433335, 0.0012055933926005537)
(-20.27696024103126, 0.0012079298139040433)
(-20.153270377729168, 0.0012114344458592774)
(-20.029580514427074, 0.0012149390778145115)
(-19.905890651124984, 0.0012196119204214903)
(-19.782200787822887, 0.00122194834172498)
(-19.658510924520797, 0.0012277893949837035)
(-19.534821061218704, 0.001233630448242427)
(-19.41113119791661, 0.0012371350801976613)
(-19.28744133461452, 0.0012406397121528954)
(-19.163751471312423, 0.0012429761334563849)
(-19.040061608010333, 0.0012453125547598743)
(-18.91637174470824, 0.0012476489760633637)
(-18.792681881406146, 0.0012499853973668533)
(-18.668992018104056, 0.0012523218186703427)
(-18.54530215480196, 0.0012558264506255768)
(-18.42161229149987, 0.0012581628719290662)
(-18.297922428197776, 0.0012616675038843003)
(-18.174232564895682, 0.00126400392518779)
(-18.050542701593592, 0.0012686767677947688)
(-17.926852838291495, 0.0012710131890982582)
(-17.803162974989405, 0.0012745178210534923)
(-17.67947311168731, 0.0012780224530087266)
(-17.555783248385218, 0.0012838635062674502)
(-17.432093385083128, 0.0012908727701779184)
(-17.30840352178103, 0.0012978820340883868)
(-17.18471365847894, 0.001304891297998855)
(-17.061023795176848, 0.0013165734045163023)
(-16.937333931874754, 0.0013282555110337496)
(-16.813644068572664, 0.0013376011962477074)
(-16.689954205270567, 0.001359797198630857)
(-16.566264341968477, 0.001372647515800049)
(-16.442574478666383, 0.0013819932010140069)
(-16.31888461536429, 0.001401852782093667)
(-16.1951947520622, 0.0014240487844768169)
(-16.071504888760103, 0.001469608999894861)
(-15.947815025458011, 0.0014812911064123082)
(-15.82412516215592, 0.001490636791626266)
(-15.700435298853828, 0.0015011506874919687)
(-15.576745435551734, 0.0015326923750890761)
(-15.45305557224964, 0.0015735797479001414)
(-15.329365708947547, 0.00164250417635308)
(-15.205675845645455, 0.0017546523989205734)
(-15.081985982343364, 0.001806053667597341)
(-14.95829611904127, 0.0018387635658461935)
(-14.834606255739176, 0.0018516138830153854)
(-14.710916392437083, 0.0019240429434235582)
(-14.587226529134991, 0.001966098526886368)
(-14.4635366658329, 0.001991799161224752)
(-14.339846802530806, 0.0020198362168666255)
(-14.216156939228712, 0.0020326865340358174)
(-14.092467075926619, 0.002056050747070712)
(-13.968777212624527, 0.0020735739068468827)
(-13.845087349322435, 0.002101610962488756)
(-13.721397486020342, 0.0021156294903096925)
(-13.597707622718248, 0.0021553486524690134)
(-13.474017759416155, 0.0021822174974591418)
(-13.350327896114063, 0.002214927395707994)
(-13.226638032811971, 0.002262824032429528)
(-13.102948169509878, 0.0023025431945888483)
(-12.979258306207784, 0.0023516080419621267)
(-12.85556844290569, 0.00242170068106681)
(-12.731878579603599, 0.002502307216037196)
(-12.608188716301507, 0.002577072697748858)
(-12.484498852999414, 0.0026401560729430733)
(-12.36080898969732, 0.002703239448137288)
(-12.237119126395227, 0.0028539386222123575)
(-12.113429263093135, 0.002961414002172872)
(-11.989739399791043, 0.00307473043539211)
(-11.86604953648895, 0.003179869394049135)
(-11.742359673186856, 0.0032581395077160313)
(-11.618669809884763, 0.0033305685681242043)
(-11.49497994658267, 0.00349528627002021)
(-11.371290083280579, 0.0036354715482295767)
(-11.247600219978485, 0.003752292613404049)
(-11.123910356676392, 0.003857431572061074)
(-11.000220493374298, 0.003939206317683205)
(-10.876530630072207, 0.004034999591126272)
(-10.752840766770115, 0.004142474971086787)
(-10.629150903468021, 0.004306024462331048)
(-10.505461040165928, 0.004425181948809009)
(-10.381771176863834, 0.004564199016366631)
(-10.258081313561743, 0.004772140512377192)
(-10.13439145025965, 0.005006950853377881)
(-10.010701586957557, 0.005210219506781463)
(-9.887011723655464, 0.005303676358921041)
(-9.76332186035337, 0.005381946472587937)
(-9.639631997051278, 0.005455543743647854)
(-9.515942133749187, 0.005526804593404283)
(-9.392252270447093, 0.005595729021857222)
(-9.268562407145, 0.005681008399434586)
(-9.144872543842906, 0.005807175149823016)
(-9.021182680540814, 0.005904136633917828)
(-8.897492817238723, 0.0059987616967091505)
(-8.77380295393663, 0.006093386759500473)
(-8.650113090634536, 0.006162311187953412)
(-8.526423227332442, 0.006244085933575542)
(-8.40273336403035, 0.00632001962593895)
(-8.279043500728259, 0.006544316071073936)
(-8.155353637426165, 0.006890106423990374)
(-8.031663774124072, 0.007212532563871918)
(-7.907973910821978, 0.007281456992324856)
(-7.784284047519886, 0.007342203946215582)
(-7.6605941842177945, 0.007436829009006904)
(-7.536904320915701, 0.007503417016156353)
(-7.413214457613607, 0.007558322916788355)
(-7.289524594311514, 0.0076179016600273364)
(-7.165834731009422, 0.007684489667176785)
(-7.04214486770733, 0.00778962862583381)
(-6.918455004405237, 0.007884253688625133)
(-6.794765141103143, 0.007970701276854243)
(-6.67107527780105, 0.008071167392904288)
(-6.547385414498958, 0.008165792455695611)
(-6.423695551196866, 0.008275604256959616)
(-6.300005687894773, 0.008357379002581745)
(-6.176315824592679, 0.00844032195885562)
(-6.052625961290586, 0.008520928493826007)
(-5.928936097988494, 0.008658777350731884)
(-5.805246234686402, 0.008794289786334272)
(-5.681556371384309, 0.008988212754523895)
(-5.557866508082215, 0.009121388768822795)
(-5.434176644780122, 0.00926391046833565)
(-5.31048678147803, 0.009433301012838635)
(-5.186796918175938, 0.00971133514795388)
(-5.063107054873845, 0.010029088445228443)
(-4.939417191571751, 0.01027324447144309)
(-4.8157273282696575, 0.010522073340264717)
(-4.692037464967566, 0.01084449948014626)
(-4.568347601665474, 0.011289587738461)
(-4.4446577383633805, 0.011679770096143736)
(-4.320967875061287, 0.012172754991180009)
(-4.1972780117591935, 0.012786065583345989)
(-4.073588148457102, 0.013293069006203199)
(-3.94989828515501, 0.013825773063398793)
(-3.8262084218529164, 0.014444924708823494)
(-3.702518558550823, 0.014999824768402238)
(-3.5788286952487294, 0.015739302110956647)
(-3.4551388319466376, 0.016277847221410964)
(-3.331448968644546, 0.016953072978119415)
(-3.2077591053424523, 0.01750330019509118)
(-3.084069242040359, 0.018053527412062943)
(-2.9603793787382653, 0.018907489398488336)
(-2.8366895154361735, 0.019671499164729385)
(-2.712999652134082, 0.02062709547785657)
(-2.5893097888319883, 0.02154764547143141)
(-2.4656199255298947, 0.022639922430812726)
(-2.341930062227801, 0.023839674770154553)
(-2.2182401989257094, 0.02474620623590846)
(-2.0945503356236177, 0.02603474258478289)
(-1.9708604723215242, 0.027520706533802175)
(-1.8471706090194306, 0.029091949860398827)
(-1.7234807457173371, 0.030847770469971145)
(-1.5997908824152454, 0.03293653111529071)
(-1.4761010191131536, 0.03491547995934627)
(-1.35241115581106, 0.03704045513486992)
(-1.2287212925089666, 0.039576640459807716)
(-1.105031429206873, 0.042061424516068736)
(-0.9813415659047813, 0.04416887653181622)
(-0.8576517026026895, 0.04645156014532541)
(-0.733961839300596, 0.04924007897104006)
(-0.6102719759985025, 0.05240826625857174)
(-0.48658211269640894, 0.056082288758308896)
(-0.3628922493943154, 0.059876636955175755)
(-0.23920238609222366, 0.06381000221960023)
(-0.11551252279013013, 0.06929241480823822)
(0.008177340511963394, 0.08596979007254588)
(0.13186720381405337, 0.0942348804336398)
(0.2555570671161469, 0.1008200838775248)
(0.3792469304182404, 0.1075805189191715)
(0.502936793720334, 0.1136587189401993)
(0.6266266570224275, 0.1201107463697854)
(0.7503165203245175, 0.12589806193852876)
(0.874006383626611, 0.13177065688484949)
(0.9976962469287045, 0.13737923622387588)
(1.121386110230798, 0.1428441256527377)
(1.2450759735328916, 0.14898657725961145)
(1.3687658368349815, 0.15548299669396384)
(1.492455700137075, 0.16135792806158805)
(1.6161455634391686, 0.16752491209214845)
(1.7398354267412621, 0.17424212333968062)
(1.8635252900433557, 0.18098853985350638)
(1.9872151533454456, 0.18764266772584431)
(2.110905016647539, 0.19467996869195453)
(2.2345948799496327, 0.20191119262625437)
(2.358284743251726, 0.20893564327519537)
(2.4819746065538197, 0.2161399983645051)
(2.6056644698559097, 0.22357565916286024)
(2.7293543331580032, 0.2314949591710377)
(2.8530441964600968, 0.2398009369049427)
(2.9767340597621903, 0.24787093608719524)
(3.100423923064284, 0.2562341561430357)
(3.224113786366374, 0.26411023235709863)
(3.3478036496684673, 0.27181925444796207)
(3.471493512970561, 0.2794243057908202)
(3.5951833762726544, 0.28675249120921487)
(3.718873239574748, 0.2948131447062534)
(3.842563102876838, 0.30264599712620177)
(3.9662529661789314, 0.31023586173058726)
(4.089942829481025, 0.3183315615471782)
(4.2136326927831185, 0.32615039543930563)
(4.337322556085212, 0.3342320767280756)
(4.461012419387302, 0.34218642305580543)
(4.5847022826893955, 0.3505321199518697)
(4.708392145991489, 0.35838249553159424)
(4.832082009293583, 0.36605997593486056)
(4.955771872595676, 0.374871788880971)
(5.079461735897766, 0.38347682854172266)
(5.20315159919986, 0.39273489795679956)
(5.326841462501953, 0.4016121306994077)
(5.450531325804047, 0.4107113234658474)
(5.57422118910614, 0.4198210301281527)
(5.69791105240823, 0.42925900398359834)
(5.821600915710324, 0.43916776673169705)
(5.945290779012417, 0.44892115746311373)
(6.068980642314511, 0.45891286316748636)
(6.192670505616604, 0.4692106400626161)
(6.316360368918694, 0.4787560892980222)
(6.440050232220788, 0.4881461665167463)
(6.563740095522881, 0.49808647095244213)
(6.687429958824975, 0.5076961717736942)
(6.811119822127068, 0.5165278443008844)
(6.934809685429158, 0.5249436338360534)
(7.058499548731252, 0.53359890655483)
(7.182189412033345, 0.5418826882863518)
(7.305879275335439, 0.5503405334049836)
(7.429569138637532, 0.5581523580332005)
(7.553259001939622, 0.5661429188911344)
(7.676948865241716, 0.5733040501863296)
(7.8006387285438095, 0.5803740610506887)
(7.924328591845903, 0.5870912722982208)
(8.048018455147997, 0.5937243723788274)
(8.171708318450086, 0.6007383091319026)
(8.29539818175218, 0.60725809277929)
(8.419088045054274, 0.6135956355650051)
(8.542777908356367, 0.6198000023364213)
(8.66646777165846, 0.6257496991857572)
(8.79015763496055, 0.6318255627854815)
(8.913847498262644, 0.637310311795423)
(9.037537361564738, 0.6432343080104205)
(9.161227224866831, 0.6489877454702632)
(9.284917088168925, 0.6543486641511197)
(9.408606951471015, 0.6596114531372297)
(9.532296814773108, 0.664630086097125)
(9.655986678075202, 0.669513206621418)
(9.779676541377295, 0.6743460940876859)
(9.903366404679389, 0.6795049123257906)
(10.027056267981479, 0.6846473756147708)
(10.150746131283572, 0.6901998808425135)
(10.274435994585666, 0.6954124367705985)
(10.39812585788776, 0.7001787362297169)
(10.521815721189853, 0.7050548474900994)
(10.645505584491943, 0.7097066623053468)
(10.769195447794036, 0.7147112767374213)
(10.89288531109613, 0.719874767818133)
(11.016575174398223, 0.7248934007780283)
(11.140265037700317, 0.7295522248571863)
(11.263954901002407, 0.7340159577575028)
(11.3876447643045, 0.7386432401490637)
(11.511334627606594, 0.7430520671487483)
(11.635024490908688, 0.7473884650880247)
(11.758714354210781, 0.7519947196878541)
(11.882404217512871, 0.7565449001763999)
(12.006094080814965, 0.761092744243642)
(12.129783944117058, 0.7655669910398243)
(12.253473807419152, 0.770231656172241)
(12.377163670721245, 0.7747386128666721)
(12.500853534023335, 0.779521267274915)
(12.624543397325429, 0.7842595296783916)
(12.748233260627522, 0.7886368149904791)
(12.871923123929616, 0.7933318535998412)
(12.99561298723171, 0.797954463148795)
(13.1193028505338, 0.8027464632422519)
(13.242992713835893, 0.8076576208221866)
(13.366682577137986, 0.8120477564514433)
(13.49037244044008, 0.815993972033037)
(13.614062303742173, 0.8202392495414773)
(13.737752167044263, 0.8242275207065338)
(13.861442030346357, 0.8282286421887595)
(13.98513189364845, 0.831653835819675)
(14.108821756950544, 0.8354470158058901)
(14.232511620252637, 0.8391187018843238)
(14.356201483554727, 0.8426186609969509)
(14.479891346856821, 0.8459842758846275)
(14.603581210158914, 0.8493230219273139)
(14.727271073461008, 0.8525507879580846)
(14.850960936763101, 0.8557540215651687)
(14.974650800065191, 0.8586359972430229)
(15.098340663367285, 0.8619408651768087)
(15.222030526669379, 0.8656265697830633)
(15.345720389971472, 0.8690821368909242)
(15.469410253273566, 0.8723753227181925)
(15.593100116575656, 0.87558089274658)
(15.716789979877749, 0.8787222111891216)
(15.840479843179843, 0.8819791824861859)
(15.964169706481936, 0.8852268080980362)
(16.08785956978403, 0.8883844814897022)
(16.21154943308612, 0.891278139274074)
(16.335239296388213, 0.8941133865258584)
(16.458929159690307, 0.8970374177871754)
(16.5826190229924, 0.8999205616756814)
(16.706308886294494, 0.9025910912255698)
(16.829998749596584, 0.9050162965385918)
(16.953688612898677, 0.9074531839581313)
(17.07737847620077, 0.9097089987266503)
(17.201068339502864, 0.9120757935070852)
(17.324758202804958, 0.9142311421595543)
(17.448448066107048, 0.9163023796450976)
(17.57213792940914, 0.9182416093269938)
(17.695827792711235, 0.9204214904031495)
(17.81951765601333, 0.9225920257940912)
(17.943207519315422, 0.9246422354879031)
(18.066897382617512, 0.9267718835060338)
(18.190587245919605, 0.9289108772093784)
(18.3142771092217, 0.9310393570168572)
(18.437966972523792, 0.9330568568124205)
(18.561656835825886, 0.9351678134601231)
(18.685346699127976, 0.9374691884440602)
(18.80903656243007, 0.9394890246609269)
(18.932726425732163, 0.9414539549771614)
(19.056416289034257, 0.9433546337075501)
(19.18010615233635, 0.9452412939101179)
(19.30379601563844, 0.94721790633287)
(19.427485878940534, 0.9491115757993481)
(19.551175742242627, 0.950924638730856)
(19.67486560554472, 0.9525356012196119)
(19.798555468846814, 0.9541839464492238)
(19.922245332148904, 0.9556792560834569)
(20.045935195450998, 0.9571745657176902)
(20.16962505875309, 0.9584257193257089)
(20.293314922055185, 0.9597714979965187)
(20.41700478535728, 0.9612995175290008)
(20.54069464865937, 0.9627971635845376)
(20.66438451196146, 0.9643672387004825)
(20.788074375263555, 0.9658216609619047)
(20.91176423856565, 0.9672176726907395)
(21.035454101867742, 0.9686241983154402)
(21.159143965169832, 0.969947780983867)
(21.282833828471926, 0.971119496267567)
(21.40652369177402, 0.97231340755365)
(21.530213555076113, 0.9731942383850656)
(21.653903418378206, 0.9741194612212474)
(21.777593281680296, 0.9750668800598123)
(21.90128314498239, 0.9759523837338349)
(22.024973008284483, 0.9767864861391806)
(22.148662871586577, 0.9776299342297403)
(22.27235273488867, 0.9783857665214192)
(22.39604259819076, 0.9791030478615904)
(22.519732461492854, 0.9797151902431046)
(22.643422324794948, 0.9803016319902805)
(22.76711218809704, 0.9807957850959685)
(22.890802051399135, 0.9813051249401292)
(23.014491914701225, 0.9818436700505835)
(23.138181778003318, 0.9823343185243163)
(23.26187164130541, 0.9828798728986811)
(23.385561504607505, 0.9833611756871999)
(23.5092513679096, 0.9838191142626839)
(23.63294123121169, 0.984326117685541)
(23.756631094513782, 0.9847069543580098)
(23.880320957815876, 0.9851485379843693)
(24.00401082111797, 0.9855912898213806)
(24.127700684420063, 0.985991986074929)
(24.251390547722153, 0.986440578965199)
(24.375080411024246, 0.9869195453324143)
(24.49877027432634, 0.9873693064333361)
(24.622460137628433, 0.9877840212147054)
(24.746150000930527, 0.9881835492576021)
(24.869839864232617, 0.9886041050922302)
(24.99352972753471, 0.9889697550262263)
(25.117219590836804, 0.989250125582645)
(25.240909454138897, 0.9895830656183923)
(25.36459931744099, 0.9899440427097814)
(25.48828918074308, 0.9903634303337577)
(25.611979044045174, 0.9907804815364306)
(25.735668907347268, 0.9912337472693076)
(25.85935877064936, 0.9916204249950351)
(25.983048633951455, 0.9921227555752853)
(26.106738497253545, 0.9923937804464901)
(26.23042836055564, 0.9926379364727047)
(26.354118223857732, 0.9928879335521781)
(26.477808087159826, 0.9931975093748905)
(26.60149795046192, 0.9934907302484784)
(26.72518781376401, 0.9938003060711907)
(26.848877677066103, 0.9941087136832514)
(26.972567540368196, 0.9944404855083468)
(27.09625740367029, 0.9946928190091238)
(27.219947266972383, 0.9948809009240547)
(27.343637130274473, 0.9950608053644233)
(27.467326993576567, 0.9952301959089263)
(27.59101685687866, 0.9953610355019217)
(27.714706720180754, 0.9955514538381561)
(27.838396583482847, 0.9956904709057137)
(27.962086446784937, 0.9958797210312964)
(28.08577631008703, 0.9960058877816848)
(28.209466173389124, 0.9961308863214214)
(28.333156036691218, 0.9963154636043972)
(28.45684589999331, 0.9964977044660693)
(28.5805357632954, 0.9966659267999206)
(28.704225626597495, 0.9968002710248712)
(28.82791548989959, 0.996938119881777)
(28.951605353201682, 0.9970864826345487)
(29.075295216503775, 0.9972874148666487)
(29.198985079805865, 0.9974661510963657)
(29.32267494310796, 0.9976063363745751)
(29.446364806410052, 0.9977605401806053)
(29.570054669712146, 0.9978282963984065)
(29.69374453301424, 0.9979135757759839)
(29.81743439631633, 0.9979836684150886)
(29.941124259618423, 0.9980420789476758)
(30.064814122920517, 0.998128526535905)
(30.18850398622261, 0.9982091330708753)
(30.312193849524704, 0.9982453476010794)
(30.435883712826794, 0.9982780574993283)
(30.559573576128887, 0.9983095991869254)
(30.68326343943098, 0.9983516547703882)
(30.806953302733074, 0.9984065606710202)
(30.930643166035168, 0.9984556255183935)
(31.054333029337258, 0.9984859989953389)
(31.17802289263935, 0.9985280545788017)
(31.301712755941445, 0.9985502505811849)
(31.42540261924354, 0.9985794558474784)
(31.549092482545632, 0.9986074929031203)
(31.672782345847725, 0.9986296889055034)
(31.79647220914982, 0.9986542213291901)
(31.92016207245191, 0.9986694080676628)
(32.043851935754, 0.9986904358593942)
(32.167541799056096, 0.9987056225978669)
(32.29123166235819, 0.9987219775469913)
(32.41492152566028, 0.998737164285464)
(32.53861138896237, 0.9987663695517576)
(32.66230125226446, 0.9987850609221854)
(32.78599111556656, 0.9987932383967477)
(32.90968097886866, 0.9988049205032652)
(33.03337084217075, 0.9988177708204343)
(33.15706070547284, 0.9988341257695588)
(33.28075056877493, 0.9988434714547727)
(33.404440432077024, 0.9988528171399866)
(33.52813029537912, 0.9988621628252007)
(33.65182015868121, 0.9988761813530216)
(33.7755100219833, 0.9988866952488873)
(33.89919988528539, 0.9988960409341012)
(34.02288974858749, 0.9989030501980117)
(34.146579611889585, 0.9989135640938774)
(34.270269475191675, 0.9989252462003948)
(34.393959338493765, 0.9989334236749571)
(34.517649201795855, 0.998942769360171)
(34.64133906509795, 0.998952115045385)
(34.76502892840005, 0.9989626289412507)
(34.88871879170214, 0.9989696382051612)
(35.01240865500423, 0.9989789838903751)
(35.13609851830632, 0.998988329575589)
(35.259788381608416, 0.9990046845247135)
(35.38347824491051, 0.9990175348418827)
(35.5071681082126, 0.9990327215803554)
(35.63085797151469, 0.9990560857933902)
(35.75454783481678, 0.9990642632679525)
(35.87823769811888, 0.9990817864277286)
(36.00192756142098, 0.9990911321129426)
(36.12561742472307, 0.9991004777981566)
(36.24930728802516, 0.9991109916940223)
(36.37299715132725, 0.999121505589888)
(36.496687014629345, 0.9991401969603159)
(36.62037687793144, 0.9991799161224753)
(36.74406674123353, 0.9992710365533113)
(36.86775660453562, 0.9993189331900328)
(36.99144646783771, 0.9993516430882817)
(37.11513633113981, 0.9993656616161026)
(37.238826194441906, 0.9993679980374061)
(37.362516057743996, 0.9993715026693614)
(37.486205921046086, 0.9993726708800131)
(37.609895784348176, 0.9993831847758788)
(37.73358564765027, 0.9993948668823962)
(37.85727551095237, 0.9994158946741276)
(37.98096537425446, 0.9994404270978143)
(38.10465523755655, 0.9994544456256352)
(38.22834510085864, 0.9994719687854113)
(38.35203496416074, 0.9994871555238841)
(38.475724827462834, 0.9995046786836602)
(38.599414690764924, 0.9995198654221329)
(38.723104554067014, 0.9995525753203818)
(38.846794417369104, 0.9995771077440684)
(38.9704842806712, 0.9995841170079789)
(39.0941741439733, 0.9995864534292823)
(39.21786400727539, 0.9995911262718894)
(39.34155387057748, 0.9995946309038446)
(39.46524373387957, 0.999596967325148)
(39.588933597181665, 0.9996004719571033)
(39.71262346048376, 0.9996028083784068)
(39.83631332378585, 0.9996063130103621)
(39.96000318708794, 0.9996086494316655)
(40.08369305039003, 0.999610985852969)
(40.20738291369213, 0.9996133222742725)
(40.331072776994226, 0.9996320136447004)
(40.454762640296316, 0.9996518732257801)
(40.578452503598406, 0.9996693963855563)
(40.702142366900496, 0.999684583124029)
(40.82583223020259, 0.9996997698625016)
(40.94952209350469, 0.9997044427051086)
(41.07321195680678, 0.9997418254459645)
(41.19690182010887, 0.9997535075524818)
(41.32059168341096, 0.9997558439737854)
(41.44428154671306, 0.9998049088211586)
(41.567971410015154, 0.9998469644046214)
(41.691661273317244, 0.9999322437821988)
(41.815351136619334, 1.0)
};


==> figures/raw_data/k1_0.5.tex <==
\addplot+ [ultra thick, mark=none, dashed] coordinates{
(16, 59.004488)
(32, 60.718258)
(64, 62.551981)
(128, 64.457286)
(256, 66.785689)
(512, 64.809009)
};


==> figures/raw_data/k1_16.tex <==
\addplot+ [ultra thick, mark=none] coordinates{
(1, 74.547256)
(2, 72.732926)
(3, 71.799688)
(4, 70.743990)
(5, 69.936319)
(6, 69.153356)
(7, 68.513888)
(8, 67.949301)
(9, 67.519915)
(10, 66.978696)
(11, 66.575199)
(12, 66.222182)
(13, 65.919698)
(14, 65.598780)
(15, 65.306188)
(16, 64.965777)
(17, 64.718307)
(18, 64.523761)
(19, 64.335309)
(20, 64.152580)
(21, 63.992312)
(22, 63.746732)
(23, 63.573142)
(24, 63.395746)
(25, 63.246081)
(26, 63.109791)
(27, 62.964462)
(28, 62.746532)
(29, 62.599284)
(30, 62.453015)
(31, 62.344089)
(32, 62.239477)
(33, 62.140928)
(34, 62.004241)
(35, 61.903062)
(36, 61.794413)
(37, 61.705686)
(38, 61.631156)
(39, 61.557254)
(40, 61.455537)
(41, 61.367719)
(42, 61.285474)
(43, 61.205482)
(44, 61.132335)
(45, 61.055239)
(46, 60.948011)
(47, 60.860786)
(48, 60.795837)
(49, 60.747875)
(50, 60.700219)
(51, 60.649866)
(52, 60.582950)
(53, 60.514166)
(54, 60.459099)
(55, 60.414929)
(56, 60.374590)
(57, 60.335417)
(58, 60.280167)
(59, 60.236072)
(60, 60.204311)
(61, 60.171288)
(62, 60.139875)
(63, 60.106569)
(64, 60.065829)
(65, 60.030700)
(66, 60.002246)
(67, 59.969724)
(68, 59.933369)
(69, 59.896430)
(70, 59.856827)
(71, 59.817463)
(72, 59.775977)
(73, 59.734961)
(74, 59.702434)
(75, 59.667271)
(76, 59.620485)
(77, 59.574186)
(78, 59.531078)
(79, 59.489680)
(80, 59.456931)
(81, 59.422791)
(82, 59.378857)
(83, 59.347565)
(84, 59.321201)
(85, 59.286379)
(86, 59.259029)
(87, 59.225229)
(88, 59.191237)
(89, 59.168054)
(90, 59.141058)
(91, 59.109482)
(92, 59.081115)
(93, 59.047807)
(94, 59.011467)
(95, 58.986526)
(96, 58.964930)
(97, 58.939066)
(98, 58.915801)
(99, 58.884522)
(100, 58.850946)
(101, 58.829660)
(102, 58.804522)
(103, 58.776691)
(104, 58.750769)
(105, 58.720980)
(106, 58.687374)
(107, 58.660734)
(108, 58.633872)
(109, 58.601833)
(110, 58.574179)
(111, 58.543697)
(112, 58.508944)
(113, 58.483365)
(114, 58.457066)
(115, 58.424380)
(116, 58.392198)
(117, 58.361404)
(118, 58.340228)
(119, 58.322454)
(120, 58.304317)
(121, 58.281598)
(122, 58.262053)
(123, 58.238389)
(124, 58.219888)
(125, 58.206991)
(126, 58.193155)
(127, 58.176460)
(128, 58.159235)
(129, 58.143208)
(130, 58.131317)
(131, 58.120934)
(132, 58.111308)
(133, 58.100361)
(134, 58.091311)
(135, 58.084819)
(136, 58.086806)
(137, 58.085985)
(138, 58.088011)
(139, 58.085797)
(140, 58.088367)
(141, 58.090862)
(142, 58.096713)
(143, 58.099529)
(144, 58.103725)
(145, 58.102189)
(146, 58.103322)
(147, 58.106756)
(148, 58.112754)
(149, 58.114854)
(150, 58.121933)
(151, 58.121006)
(152, 58.125389)
(153, 58.128397)
(154, 58.135564)
(155, 58.137105)
(156, 58.146370)
(157, 58.146723)
(158, 58.152024)
(159, 58.157987)
(160, 58.166064)
(161, 58.170113)
(162, 58.173832)
(163, 58.173808)
(164, 58.174610)
(165, 58.177481)
(166, 58.184057)
(167, 58.183279)
(168, 58.183250)
(169, 58.177882)
(170, 58.177313)
(171, 58.179670)
(172, 58.182514)
(173, 58.176803)
(174, 58.167966)
(175, 58.157729)
(176, 58.148262)
(177, 58.138546)
(178, 58.133272)
(179, 58.118567)
(180, 58.103370)
(181, 58.080694)
(182, 58.061135)
(183, 58.041472)
(184, 58.024291)
(185, 58.004565)
(186, 57.986090)
(187, 57.962576)
(188, 57.937894)
(189, 57.916670)
(190, 57.894495)
(191, 57.873561)
(192, 57.852009)
(193, 57.825717)
(194, 57.801927)
(195, 57.777946)
(196, 57.755229)
(197, 57.731627)
(198, 57.713876)
(199, 57.691930)
(200, 57.673193)
(201, 57.652802)
(202, 57.635373)
(203, 57.616463)
(204, 57.600761)
(205, 57.581948)
(206, 57.562527)
(207, 57.546254)
(208, 57.534094)
(209, 57.518729)
(210, 57.506260)
(211, 57.490639)
(212, 57.476816)
(213, 57.461597)
(214, 57.447190)
(215, 57.425752)
(216, 57.407201)
(217, 57.388166)
(218, 57.371465)
(219, 57.353828)
(220, 57.335545)
(221, 57.316639)
(222, 57.300754)
(223, 57.280663)
(224, 57.259550)
(225, 57.240918)
(226, 57.222493)
(227, 57.202046)
(228, 57.182715)
(229, 57.160256)
(230, 57.139293)
(231, 57.121691)
(232, 57.104823)
(233, 57.085173)
(234, 57.065970)
(235, 57.042676)
(236, 57.021998)
(237, 57.002321)
(238, 56.984842)
(239, 56.966574)
(240, 56.949518)
(241, 56.928554)
(242, 56.911338)
(243, 56.890290)
(244, 56.870222)
(245, 56.851863)
(246, 56.835905)
(247, 56.813280)
(248, 56.793158)
(249, 56.772495)
(250, 56.750321)
(251, 56.730149)
(252, 56.710937)
(253, 56.683935)
(254, 56.661472)
(255, 56.638453)
(256, 56.613912)
};

==> figures/raw_data/k1_256.tex <==
\addplot+ [ultra thick, mark=none] coordinates{
(1, 73.027874)
(2, 72.202942)
(3, 71.966995)
(4, 71.536017)
(5, 71.291741)
(6, 71.050911)
(7, 70.957576)
(8, 70.844436)
(9, 70.768604)
(10, 70.637391)
(11, 70.565045)
(12, 70.493277)
(13, 70.456569)
(14, 70.389695)
(15, 70.345121)
(16, 70.267092)
(17, 70.217638)
(18, 70.198536)
(19, 70.168928)
(20, 70.139292)
(21, 70.099566)
(22, 70.019016)
(23, 69.976461)
(24, 69.938087)
(25, 69.914363)
(26, 69.890945)
(27, 69.844090)
(28, 69.744984)
(29, 69.683295)
(30, 69.625456)
(31, 69.605343)
(32, 69.576885)
(33, 69.546902)
(34, 69.481248)
(35, 69.437457)
(36, 69.390668)
(37, 69.373461)
(38, 69.353802)
(39, 69.325067)
(40, 69.271535)
(41, 69.220406)
(42, 69.189025)
(43, 69.172553)
(44, 69.152447)
(45, 69.129843)
(46, 69.085343)
(47, 69.056504)
(48, 69.038103)
(49, 69.029460)
(50, 69.011097)
(51, 68.986140)
(52, 68.947042)
(53, 68.912218)
(54, 68.892337)
(55, 68.897545)
(56, 68.900202)
(57, 68.890995)
(58, 68.873484)
(59, 68.857867)
(60, 68.851536)
(61, 68.848274)
(62, 68.845128)
(63, 68.829492)
(64, 68.796810)
(65, 68.777410)
(66, 68.771838)
(67, 68.766002)
(68, 68.760099)
(69, 68.752462)
(70, 68.739495)
(71, 68.731937)
(72, 68.724532)
(73, 68.720042)
(74, 68.712506)
(75, 68.695988)
(76, 68.674671)
(77, 68.665218)
(78, 68.659430)
(79, 68.654483)
(80, 68.648648)
(81, 68.634984)
(82, 68.613908)
(83, 68.602143)
(84, 68.600342)
(85, 68.598943)
(86, 68.597332)
(87, 68.588961)
(88, 68.579005)
(89, 68.576408)
(90, 68.577474)
(91, 68.579783)
(92, 68.584899)
(93, 68.584177)
(94, 68.579090)
(95, 68.576183)
(96, 68.577599)
(97, 68.581185)
(98, 68.591511)
(99, 68.595178)
(100, 68.593932)
(101, 68.595060)
(102, 68.601262)
(103, 68.608254)
(104, 68.618265)
(105, 68.623437)
(106, 68.626108)
(107, 68.629460)
(108, 68.635364)
(109, 68.635708)
(110, 68.641101)
(111, 68.636412)
(112, 68.632237)
(113, 68.624596)
(114, 68.625709)
(115, 68.625992)
(116, 68.630348)
(117, 68.633906)
(118, 68.641435)
(119, 68.647483)
(120, 68.654048)
(121, 68.655482)
(122, 68.661406)
(123, 68.664494)
(124, 68.667224)
(125, 68.669367)
(126, 68.673455)
(127, 68.678630)
(128, 68.685274)
(129, 68.693489)
(130, 68.703023)
(131, 68.713945)
(132, 68.724915)
(133, 68.733365)
(134, 68.744902)
(135, 68.758453)
(136, 68.774570)
(137, 68.787132)
(138, 68.804363)
(139, 68.819936)
(140, 68.838431)
(141, 68.856960)
(142, 68.878498)
(143, 68.895211)
(144, 68.913384)
(145, 68.919792)
(146, 68.929881)
(147, 68.943114)
(148, 68.962603)
(149, 68.975951)
(150, 68.986676)
(151, 68.993029)
(152, 69.007279)
(153, 69.022111)
(154, 69.040106)
(155, 69.056354)
(156, 69.073469)
(157, 69.080989)
(158, 69.093528)
(159, 69.110024)
(160, 69.129159)
(161, 69.144422)
(162, 69.158921)
(163, 69.162240)
(164, 69.173439)
(165, 69.190756)
(166, 69.210344)
(167, 69.223018)
(168, 69.234958)
(169, 69.240361)
(170, 69.252163)
(171, 69.266637)
(172, 69.281970)
(173, 69.290954)
(174, 69.298428)
(175, 69.298755)
(176, 69.308308)
(177, 69.320651)
(178, 69.333783)
(179, 69.341890)
(180, 69.349123)
(181, 69.347077)
(182, 69.352840)
(183, 69.360376)
(184, 69.370230)
(185, 69.379325)
(186, 69.391286)
(187, 69.395270)
(188, 69.405490)
(189, 69.419421)
(190, 69.430542)
(191, 69.436956)
(192, 69.443886)
(193, 69.445036)
(194, 69.451657)
(195, 69.460211)
(196, 69.466199)
(197, 69.468781)
(198, 69.472192)
(199, 69.472336)
(200, 69.476557)
(201, 69.483115)
(202, 69.489142)
(203, 69.490500)
(204, 69.491843)
(205, 69.488074)
(206, 69.488416)
(207, 69.490214)
(208, 69.491776)
(209, 69.489773)
(210, 69.490661)
(211, 69.489709)
(212, 69.493123)
(213, 69.496343)
(214, 69.498858)
(215, 69.498832)
(216, 69.499748)
(217, 69.495899)
(218, 69.497879)
(219, 69.502956)
(220, 69.507563)
(221, 69.506707)
(222, 69.508015)
(223, 69.503037)
(224, 69.504016)
(225, 69.508811)
(226, 69.514539)
(227, 69.515775)
(228, 69.518077)
(229, 69.514181)
(230, 69.512029)
(231, 69.513459)
(232, 69.515462)
(233, 69.514949)
(234, 69.517041)
(235, 69.513588)
(236, 69.512915)
(237, 69.514041)
(238, 69.514741)
(239, 69.512334)
(240, 69.514731)
(241, 69.511510)
(242, 69.513038)
(243, 69.513539)
(244, 69.512642)
(245, 69.509109)
(246, 69.508650)
(247, 69.503103)
(248, 69.502755)
(249, 69.500495)
(250, 69.498873)
(251, 69.496499)
(252, 69.498001)
(253, 69.492134)
(254, 69.493388)
(255, 69.492619)
(256, 69.491374)
};

==> figures/raw_data/k1_64.tex <==
\addplot+ [ultra thick, mark=none] coordinates{
(1, 73.184359)
(2, 71.870201)
(3, 71.141149)
(4, 70.334113)
(5, 69.793974)
(6, 69.194407)
(7, 68.734026)
(8, 68.323314)
(9, 67.996967)
(10, 67.638338)
(11, 67.414252)
(12, 67.217367)
(13, 67.056814)
(14, 66.818131)
(15, 66.647120)
(16, 66.466952)
(17, 66.331244)
(18, 66.222204)
(19, 66.120849)
(20, 65.992675)
(21, 65.891215)
(22, 65.763821)
(23, 65.665097)
(24, 65.586979)
(25, 65.525300)
(26, 65.426968)
(27, 65.348029)
(28, 65.234122)
(29, 65.140600)
(30, 65.062147)
(31, 65.002333)
(32, 64.946473)
(33, 64.883285)
(34, 64.788445)
(35, 64.719058)
(36, 64.656197)
(37, 64.611210)
(38, 64.580773)
(39, 64.537864)
(40, 64.468811)
(41, 64.410533)
(42, 64.365289)
(43, 64.327825)
(44, 64.302967)
(45, 64.262266)
(46, 64.197409)
(47, 64.142794)
(48, 64.093649)
(49, 64.062088)
(50, 64.036770)
(51, 63.995271)
(52, 63.937666)
(53, 63.883055)
(54, 63.837029)
(55, 63.800657)
(56, 63.768249)
(57, 63.734240)
(58, 63.694822)
(59, 63.659470)
(60, 63.623187)
(61, 63.584046)
(62, 63.550379)
(63, 63.514621)
(64, 63.469972)
(65, 63.430658)
(66, 63.392354)
(67, 63.354962)
(68, 63.321291)
(69, 63.282065)
(70, 63.236461)
(71, 63.195888)
(72, 63.157140)
(73, 63.120072)
(74, 63.090176)
(75, 63.052241)
(76, 63.009006)
(77, 62.969509)
(78, 62.934730)
(79, 62.902679)
(80, 62.876096)
(81, 62.843547)
(82, 62.810533)
(83, 62.782775)
(84, 62.756819)
(85, 62.732212)
(86, 62.710428)
(87, 62.680480)
(88, 62.646381)
(89, 62.623661)
(90, 62.608064)
(91, 62.593083)
(92, 62.578899)
(93, 62.553400)
(94, 62.528927)
(95, 62.515774)
(96, 62.505986)
(97, 62.494132)
(98, 62.484770)
(99, 62.467194)
(100, 62.446260)
(101, 62.432978)
(102, 62.426651)
(103, 62.423253)
(104, 62.423865)
(105, 62.415624)
(106, 62.404432)
(107, 62.399824)
(108, 62.401820)
(109, 62.409490)
(110, 62.416395)
(111, 62.418928)
(112, 62.425403)
(113, 62.436875)
(114, 62.446544)
(115, 62.459577)
(116, 62.471051)
(117, 62.471591)
(118, 62.477078)
(119, 62.483527)
(120, 62.493661)
(121, 62.505270)
(122, 62.514472)
(123, 62.522660)
(124, 62.537720)
(125, 62.551954)
(126, 62.565753)
(127, 62.576440)
(128, 62.591212)
(129, 62.602888)
(130, 62.616690)
(131, 62.624276)
(132, 62.637983)
(133, 62.651871)
(134, 62.665798)
(135, 62.682914)
(136, 62.703023)
(137, 62.717667)
(138, 62.732595)
(139, 62.748541)
(140, 62.764418)
(141, 62.779387)
(142, 62.795772)
(143, 62.811879)
(144, 62.829664)
(145, 62.841315)
(146, 62.851704)
(147, 62.858329)
(148, 62.868805)
(149, 62.879434)
(150, 62.887208)
(151, 62.888362)
(152, 62.893760)
(153, 62.897826)
(154, 62.906767)
(155, 62.912827)
(156, 62.921148)
(157, 62.924572)
(158, 62.927211)
(159, 62.932249)
(160, 62.938826)
(161, 62.941413)
(162, 62.948169)
(163, 62.942986)
(164, 62.945257)
(165, 62.948858)
(166, 62.954111)
(167, 62.954301)
(168, 62.955550)
(169, 62.950236)
(170, 62.945301)
(171, 62.943761)
(172, 62.940359)
(173, 62.933193)
(174, 62.923204)
(175, 62.908488)
(176, 62.896850)
(177, 62.888927)
(178, 62.879057)
(179, 62.865710)
(180, 62.848022)
(181, 62.824947)
(182, 62.807038)
(183, 62.790727)
(184, 62.776865)
(185, 62.760792)
(186, 62.744982)
(187, 62.725990)
(188, 62.712279)
(189, 62.701588)
(190, 62.687476)
(191, 62.672448)
(192, 62.657373)
(193, 62.637859)
(194, 62.622854)
(195, 62.610158)
(196, 62.597386)
(197, 62.584640)
(198, 62.572115)
(199, 62.553981)
(200, 62.541097)
(201, 62.529846)
(202, 62.518152)
(203, 62.504974)
(204, 62.490954)
(205, 62.473307)
(206, 62.461036)
(207, 62.450590)
(208, 62.440492)
(209, 62.428749)
(210, 62.418564)
(211, 62.402745)
(212, 62.393438)
(213, 62.383198)
(214, 62.371033)
(215, 62.357194)
(216, 62.347076)
(217, 62.334973)
(218, 62.328279)
(219, 62.320792)
(220, 62.310874)
(221, 62.299765)
(222, 62.290713)
(223, 62.277171)
(224, 62.267351)
(225, 62.255054)
(226, 62.241891)
(227, 62.228238)
(228, 62.220101)
(229, 62.208315)
(230, 62.199995)
(231, 62.191691)
(232, 62.183153)
(233, 62.173494)
(234, 62.167839)
(235, 62.157709)
(236, 62.148727)
(237, 62.137941)
(238, 62.128456)
(239, 62.119320)
(240, 62.115742)
(241, 62.106007)
(242, 62.098661)
(243, 62.088653)
(244, 62.082124)
(245, 62.077772)
(246, 62.076555)
(247, 62.070674)
(248, 62.065874)
(249, 62.057040)
(250, 62.047409)
(251, 62.039317)
(252, 62.032674)
(253, 62.021201)
(254, 62.015138)
(255, 62.005791)
(256, 61.992614)
};

==> figures/raw_data/k1_full.tex <==
\addplot+ [ultra thick, mark=none] coordinates{
(16, 64.965777)
(32, 65.341264)
(64, 66.466952)
(128, 68.560207)
(256, 70.267092)
(512, 69.958789)
};


==> figures/raw_data/multi.tex <==
\addplot+ [ ultra thick] coordinates{
(1, 0)
(2, 0)
(3, 0)
(4, -0.1705714285714066)
(5, -0.472999999999999)
(6, -0.6517142857142773)
(7, -1.0124285714285577)
(8, -1.5538571428571402)
(9, -1.950571428571422)
(10, -2.5729999999999933)
};
